Adapted Wasserstein distance between the laws of SDEs

We consider the bicausal optimal transport problem between the laws of scalar time-homogeneous stochastic differential equations, and we establish the optimality of the synchronous coupling between these laws. The proof of this result is based on time-discretisation and reveals a novel connection between the synchronous coupling and the celebrated discrete-time Knothe--Rosenblatt rearrangement. We also prove a result on equality of topologies restricted to a certain subset of laws of continuous-time processes. We complement our main results with examples showing how the optimal coupling may change in path-dependent and multidimensional settings.

==> approx-example-3.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=1.01,
xtick style={color=black},
xtick = {0.50, 1.0},
xticklabels = {$\frac{1}{2}$, $1$},
y grid style={darkgray176},
ymin=-1.05, ymax=1.01,
ytick style={color=black},
ytick = {-1.0, 0.0, 1.0}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0002
0.001001001001001 0.0004
0.002002002002002 0.0006
0.003003003003003 0.0008
0.004004004004004 0.001
0.005005005005005 0.0012
0.00600600600600601 0.0014
0.00700700700700701 0.0016
0.00800800800800801 0.0018
0.00900900900900901 0.002
0.01001001001001 0.0022
0.011011011011011 0.0024
0.012012012012012 0.0026
0.013013013013013 0.0028
0.014014014014014 0.003
0.015015015015015 0.0032
0.016016016016016 0.0034
0.017017017017017 0.0036
0.018018018018018 0.0038
0.019019019019019 0.004
0.02002002002002 0.0042
0.021021021021021 0.0044
0.022022022022022 0.0046
0.023023023023023 0.0048
0.024024024024024 0.005
0.025025025025025 0.0052
0.026026026026026 0.0054
0.027027027027027 0.0056
0.028028028028028 0.0058
0.029029029029029 0.006
0.03003003003003 0.0062
0.031031031031031 0.0064
0.032032032032032 0.0066
0.033033033033033 0.0068
0.034034034034034 0.007
0.035035035035035 0.0072
0.036036036036036 0.0074
0.037037037037037 0.00759999999999999
0.038038038038038 0.00779999999999999
0.039039039039039 0.00799999999999999
0.04004004004004 0.0082
0.041041041041041 0.0084
0.042042042042042 0.0086
0.043043043043043 0.0088
0.044044044044044 0.009
0.045045045045045 0.0092
0.046046046046046 0.0094
0.047047047047047 0.0096
0.048048048048048 0.0098
0.049049049049049 0.01
0.05005005005005 0.0102
0.0510510510510511 0.0104
0.0520520520520521 0.0106
0.0530530530530531 0.0108
0.0540540540540541 0.011
0.0550550550550551 0.0112
0.0560560560560561 0.0114
0.0570570570570571 0.0116
0.0580580580580581 0.0118
0.0590590590590591 0.012
0.0600600600600601 0.0122
0.0610610610610611 0.0124
0.0620620620620621 0.0126
0.0630630630630631 0.0128
0.0640640640640641 0.013
0.0650650650650651 0.0132
0.0660660660660661 0.0134
0.0670670670670671 0.0136
0.0680680680680681 0.0138
0.0690690690690691 0.014
0.0700700700700701 0.0142
0.0710710710710711 0.0144
0.0720720720720721 0.0146
0.0730730730730731 0.0148
0.0740740740740741 0.015
0.0750750750750751 0.0152
0.0760760760760761 0.0154
0.0770770770770771 0.0156
0.0780780780780781 0.0158
0.0790790790790791 0.016
0.0800800800800801 0.0162
0.0810810810810811 0.0164
0.0820820820820821 0.0166
0.0830830830830831 0.0168
0.0840840840840841 0.017
0.0850850850850851 0.0172
0.0860860860860861 0.0174
0.0870870870870871 0.0176
0.0880880880880881 0.0178
0.0890890890890891 0.018
0.0900900900900901 0.0182
0.0910910910910911 0.0184
0.0920920920920921 0.0186
0.0930930930930931 0.0188
0.0940940940940941 0.019
0.0950950950950951 0.0192
0.0960960960960961 0.0194
0.0970970970970971 0.0196
0.0980980980980981 0.0198
0.0990990990990991 0.02
0.1001001001001 0.0202
0.101101101101101 0.0204
0.102102102102102 0.0206
0.103103103103103 0.0208
0.104104104104104 0.021
0.105105105105105 0.0212
0.106106106106106 0.0214
0.107107107107107 0.0216
0.108108108108108 0.0218
0.109109109109109 0.022
0.11011011011011 0.0222
0.111111111111111 0.0224
0.112112112112112 0.0226
0.113113113113113 0.0228
0.114114114114114 0.023
0.115115115115115 0.0232
0.116116116116116 0.0234
0.117117117117117 0.0236
0.118118118118118 0.0238
0.119119119119119 0.024
0.12012012012012 0.0242
0.121121121121121 0.0244
0.122122122122122 0.0246
0.123123123123123 0.0248
0.124124124124124 0.025
0.125125125125125 0.0252
0.126126126126126 0.0254
0.127127127127127 0.0256
0.128128128128128 0.0258
0.129129129129129 0.026
0.13013013013013 0.0262
0.131131131131131 0.0264
0.132132132132132 0.0266
0.133133133133133 0.0267999999999999
0.134134134134134 0.0269999999999999
0.135135135135135 0.0271999999999999
0.136136136136136 0.0273999999999999
0.137137137137137 0.0275999999999999
0.138138138138138 0.0277999999999999
0.139139139139139 0.0279999999999999
0.14014014014014 0.0281999999999999
0.141141141141141 0.0283999999999999
0.142142142142142 0.0285999999999999
0.143143143143143 0.0287999999999999
0.144144144144144 0.0289999999999999
0.145145145145145 0.0291999999999999
0.146146146146146 0.0293999999999999
0.147147147147147 0.0295999999999999
0.148148148148148 0.0297999999999999
0.149149149149149 0.0299999999999999
0.15015015015015 0.0301999999999999
0.151151151151151 0.0303999999999999
0.152152152152152 0.0305999999999999
0.153153153153153 0.0307999999999999
0.154154154154154 0.0309999999999999
0.155155155155155 0.0311999999999999
0.156156156156156 0.0313999999999999
0.157157157157157 0.0315999999999999
0.158158158158158 0.0317999999999999
0.159159159159159 0.0319999999999999
0.16016016016016 0.0321999999999999
0.161161161161161 0.0323999999999999
0.162162162162162 0.0325999999999999
0.163163163163163 0.0327999999999999
0.164164164164164 0.0329999999999999
0.165165165165165 0.0331999999999999
0.166166166166166 0.0333999999999999
0.167167167167167 0.0335999999999999
0.168168168168168 0.0337999999999999
0.169169169169169 0.0339999999999999
0.17017017017017 0.0341999999999999
0.171171171171171 0.0343999999999999
0.172172172172172 0.0345999999999999
0.173173173173173 0.0347999999999999
0.174174174174174 0.0349999999999999
0.175175175175175 0.0351999999999999
0.176176176176176 0.0353999999999999
0.177177177177177 0.0355999999999999
0.178178178178178 0.0357999999999999
0.179179179179179 0.0359999999999999
0.18018018018018 0.0361999999999999
0.181181181181181 0.0363999999999999
0.182182182182182 0.0365999999999999
0.183183183183183 0.0367999999999999
0.184184184184184 0.0369999999999999
0.185185185185185 0.0371999999999999
0.186186186186186 0.0373999999999999
0.187187187187187 0.0375999999999999
0.188188188188188 0.0377999999999999
0.189189189189189 0.0379999999999999
0.19019019019019 0.0381999999999999
0.191191191191191 0.0383999999999999
0.192192192192192 0.0385999999999999
0.193193193193193 0.0387999999999999
0.194194194194194 0.0389999999999999
0.195195195195195 0.0391999999999999
0.196196196196196 0.0393999999999999
0.197197197197197 0.0395999999999999
0.198198198198198 0.0397999999999999
0.199199199199199 0.0399999999999999
0.2002002002002 0.0401999999999999
0.201201201201201 0.0403999999999999
0.202202202202202 0.0405999999999999
0.203203203203203 0.0407999999999999
0.204204204204204 0.0409999999999999
0.205205205205205 0.0411999999999999
0.206206206206206 0.0413999999999999
0.207207207207207 0.0415999999999999
0.208208208208208 0.0417999999999999
0.209209209209209 0.0419999999999999
0.21021021021021 0.0421999999999999
0.211211211211211 0.0423999999999999
0.212212212212212 0.0425999999999999
0.213213213213213 0.0427999999999999
0.214214214214214 0.0429999999999999
0.215215215215215 0.0431999999999998
0.216216216216216 0.0433999999999998
0.217217217217217 0.0435999999999998
0.218218218218218 0.0437999999999998
0.219219219219219 0.0439999999999998
0.22022022022022 0.0441999999999998
0.221221221221221 0.0443999999999998
0.222222222222222 0.0445999999999998
0.223223223223223 0.0447999999999998
0.224224224224224 0.0449999999999998
0.225225225225225 0.0451999999999998
0.226226226226226 0.0453999999999998
0.227227227227227 0.0455999999999998
0.228228228228228 0.0457999999999998
0.229229229229229 0.0459999999999998
0.23023023023023 0.0461999999999998
0.231231231231231 0.0463999999999998
0.232232232232232 0.0465999999999998
0.233233233233233 0.0467999999999998
0.234234234234234 0.0469999999999998
0.235235235235235 0.0471999999999998
0.236236236236236 0.0473999999999998
0.237237237237237 0.0475999999999998
0.238238238238238 0.0477999999999998
0.239239239239239 0.0479999999999998
0.24024024024024 0.0481999999999998
0.241241241241241 0.0483999999999998
0.242242242242242 0.0485999999999998
0.243243243243243 0.0487999999999998
0.244244244244244 0.0489999999999998
0.245245245245245 0.0491999999999998
0.246246246246246 0.0493999999999998
0.247247247247247 0.0495999999999998
0.248248248248248 0.0497999999999998
0.249249249249249 0.0499999999999998
0.25025025025025 0.0501999999999998
0.251251251251251 0.0503999999999998
0.252252252252252 0.0505999999999998
0.253253253253253 0.0507999999999998
0.254254254254254 0.0509999999999998
0.255255255255255 0.0511999999999998
0.256256256256256 0.0513999999999998
0.257257257257257 0.0515999999999998
0.258258258258258 0.0517999999999998
0.259259259259259 0.0519999999999998
0.26026026026026 0.0521999999999998
0.261261261261261 0.0523999999999998
0.262262262262262 0.0525999999999998
0.263263263263263 0.0527999999999998
0.264264264264264 0.0529999999999998
0.265265265265265 0.0531999999999998
0.266266266266266 0.0533999999999998
0.267267267267267 0.0535999999999998
0.268268268268268 0.0537999999999998
0.269269269269269 0.0539999999999998
0.27027027027027 0.0541999999999998
0.271271271271271 0.0543999999999998
0.272272272272272 0.0545999999999998
0.273273273273273 0.0547999999999998
0.274274274274274 0.0549999999999998
0.275275275275275 0.0551999999999998
0.276276276276276 0.0553999999999998
0.277277277277277 0.0555999999999998
0.278278278278278 0.0557999999999998
0.279279279279279 0.0559999999999998
0.28028028028028 0.0561999999999998
0.281281281281281 0.0563999999999998
0.282282282282282 0.0565999999999998
0.283283283283283 0.0567999999999998
0.284284284284284 0.0569999999999998
0.285285285285285 0.0571999999999998
0.286286286286286 0.0573999999999998
0.287287287287287 0.0575999999999998
0.288288288288288 0.0577999999999998
0.289289289289289 0.0579999999999998
0.29029029029029 0.0581999999999998
0.291291291291291 0.0583999999999998
0.292292292292292 0.0585999999999998
0.293293293293293 0.0587999999999998
0.294294294294294 0.0589999999999998
0.295295295295295 0.0591999999999998
0.296296296296296 0.0593999999999998
0.297297297297297 0.0595999999999998
0.298298298298298 0.0597999999999997
0.299299299299299 0.0599999999999997
0.3003003003003 0.0601999999999997
0.301301301301301 0.0603999999999997
0.302302302302302 0.0605999999999997
0.303303303303303 0.0607999999999997
0.304304304304304 0.0609999999999997
0.305305305305305 0.0611999999999997
0.306306306306306 0.0613999999999997
0.307307307307307 0.0615999999999997
0.308308308308308 0.0617999999999997
0.309309309309309 0.0619999999999997
0.31031031031031 0.0621999999999997
0.311311311311311 0.0623999999999997
0.312312312312312 0.0625999999999997
0.313313313313313 0.0627999999999997
0.314314314314314 0.0629999999999998
0.315315315315315 0.0631999999999998
0.316316316316316 0.0633999999999998
0.317317317317317 0.0635999999999998
0.318318318318318 0.0637999999999998
0.319319319319319 0.0639999999999998
0.32032032032032 0.0641999999999998
0.321321321321321 0.0643999999999998
0.322322322322322 0.0645999999999998
0.323323323323323 0.0647999999999998
0.324324324324324 0.0649999999999998
0.325325325325325 0.0651999999999998
0.326326326326326 0.0653999999999998
0.327327327327327 0.0655999999999998
0.328328328328328 0.0657999999999998
0.329329329329329 0.0659999999999998
0.33033033033033 0.0661999999999998
0.331331331331331 0.0663999999999998
0.332332332332332 0.0665999999999999
0.333333333333333 0.0667999999999999
0.334334334334334 0.0669999999999999
0.335335335335335 0.0671999999999999
0.336336336336336 0.0673999999999999
0.337337337337337 0.0675999999999999
0.338338338338338 0.0677999999999999
0.339339339339339 0.0679999999999999
0.34034034034034 0.0681999999999999
0.341341341341341 0.0683999999999999
0.342342342342342 0.0685999999999999
0.343343343343343 0.0687999999999999
0.344344344344344 0.0689999999999999
0.345345345345345 0.0691999999999999
0.346346346346346 0.0693999999999999
0.347347347347347 0.0695999999999999
0.348348348348348 0.0697999999999999
0.349349349349349 0.07
0.35035035035035 0.0702
0.351351351351351 0.0704
0.352352352352352 0.0706
0.353353353353353 0.0708
0.354354354354354 0.071
0.355355355355355 0.0712
0.356356356356356 0.0714
0.357357357357357 0.0716
0.358358358358358 0.0718
0.359359359359359 0.072
0.36036036036036 0.0722
0.361361361361361 0.0724
0.362362362362362 0.0726
0.363363363363363 0.0728
0.364364364364364 0.073
0.365365365365365 0.0732
0.366366366366366 0.0734
0.367367367367367 0.0736000000000001
0.368368368368368 0.0738000000000001
0.369369369369369 0.0740000000000001
0.37037037037037 0.0742000000000001
0.371371371371371 0.0744000000000001
0.372372372372372 0.0746000000000001
0.373373373373373 0.0748000000000001
0.374374374374374 0.0750000000000001
0.375375375375375 0.0752000000000001
0.376376376376376 0.0754000000000001
0.377377377377377 0.0756000000000001
0.378378378378378 0.0758000000000001
0.379379379379379 0.0760000000000001
0.38038038038038 0.0762000000000001
0.381381381381381 0.0764000000000001
0.382382382382382 0.0766000000000001
0.383383383383383 0.0768000000000001
0.384384384384384 0.0770000000000002
0.385385385385385 0.0772000000000002
0.386386386386386 0.0774000000000002
0.387387387387387 0.0776000000000002
0.388388388388388 0.0778000000000002
0.389389389389389 0.0780000000000002
0.39039039039039 0.0782000000000002
0.391391391391391 0.0784000000000002
0.392392392392392 0.0786000000000002
0.393393393393393 0.0788000000000002
0.394394394394394 0.0790000000000002
0.395395395395395 0.0792000000000002
0.396396396396396 0.0794000000000002
0.397397397397397 0.0796000000000002
0.398398398398398 0.0798000000000002
0.399399399399399 0.0800000000000002
0.4004004004004 0.0802000000000002
0.401401401401401 0.0804000000000002
0.402402402402402 0.0806000000000003
0.403403403403403 0.0808000000000003
0.404404404404404 0.0810000000000003
0.405405405405405 0.0812000000000003
0.406406406406406 0.0814000000000003
0.407407407407407 0.0816000000000003
0.408408408408408 0.0818000000000003
0.409409409409409 0.0820000000000003
0.41041041041041 0.0822000000000003
0.411411411411411 0.0824000000000003
0.412412412412412 0.0826000000000003
0.413413413413413 0.0828000000000003
0.414414414414414 0.0830000000000003
0.415415415415415 0.0832000000000003
0.416416416416416 0.0834000000000003
0.417417417417417 0.0836000000000003
0.418418418418418 0.0838000000000003
0.419419419419419 0.0840000000000004
0.42042042042042 0.0842000000000004
0.421421421421421 0.0844000000000004
0.422422422422422 0.0846000000000004
0.423423423423423 0.0848000000000004
0.424424424424424 0.0850000000000004
0.425425425425425 0.0852000000000004
0.426426426426426 0.0854000000000004
0.427427427427427 0.0856000000000004
0.428428428428428 0.0858000000000004
0.429429429429429 0.0860000000000004
0.43043043043043 0.0862000000000004
0.431431431431431 0.0864000000000004
0.432432432432432 0.0866000000000004
0.433433433433433 0.0868000000000004
0.434434434434434 0.0870000000000004
0.435435435435435 0.0872000000000004
0.436436436436436 0.0874000000000004
0.437437437437437 0.0876000000000005
0.438438438438438 0.0878000000000005
0.439439439439439 0.0880000000000005
0.44044044044044 0.0882000000000005
0.441441441441441 0.0884000000000005
0.442442442442442 0.0886000000000005
0.443443443443443 0.0888000000000005
0.444444444444444 0.0890000000000005
0.445445445445445 0.0892000000000005
0.446446446446446 0.0894000000000005
0.447447447447447 0.0896000000000005
0.448448448448448 0.0898000000000005
0.449449449449449 0.0900000000000005
0.45045045045045 0.0902000000000005
0.451451451451451 0.0904000000000005
0.452452452452452 0.0906000000000005
0.453453453453453 0.0908000000000005
0.454454454454454 0.0910000000000006
0.455455455455455 0.0912000000000006
0.456456456456456 0.0914000000000006
0.457457457457457 0.0916000000000006
0.458458458458458 0.0918000000000006
0.459459459459459 0.0920000000000006
0.46046046046046 0.0922000000000006
0.461461461461461 0.0924000000000006
0.462462462462462 0.0926000000000006
0.463463463463463 0.0928000000000006
0.464464464464464 0.0930000000000006
0.465465465465465 0.0932000000000006
0.466466466466466 0.0934000000000006
0.467467467467467 0.0936000000000006
0.468468468468468 0.0938000000000006
0.469469469469469 0.0940000000000006
0.47047047047047 0.0942000000000006
0.471471471471471 0.0944000000000007
0.472472472472472 0.0946000000000007
0.473473473473473 0.0948000000000007
0.474474474474474 0.0950000000000007
0.475475475475475 0.0952000000000007
0.476476476476476 0.0954000000000007
0.477477477477477 0.0956000000000007
0.478478478478478 0.0958000000000007
0.479479479479479 0.0960000000000007
0.48048048048048 0.0962000000000007
0.481481481481481 0.0964000000000007
0.482482482482482 0.0966000000000007
0.483483483483483 0.0968000000000007
0.484484484484485 0.0970000000000007
0.485485485485485 0.0972000000000007
0.486486486486486 0.0974000000000007
0.487487487487487 0.0976000000000007
0.488488488488488 0.0978000000000007
0.48948948948949 0.0980000000000008
0.49049049049049 0.0982000000000008
0.491491491491491 0.0984000000000008
0.492492492492492 0.0986000000000008
0.493493493493493 0.0988000000000008
0.494494494494495 0.0990000000000008
0.495495495495495 0.0992000000000008
0.496496496496497 0.0994000000000008
0.497497497497497 0.0996000000000008
0.498498498498498 0.0998000000000008
0.4994994994995 0.100000000000001
0.500500500500501 0.101800000000001
0.501501501501502 0.103600000000001
0.502502502502503 0.105400000000001
0.503503503503503 0.107200000000001
0.504504504504504 0.109000000000001
0.505505505505506 0.110800000000001
0.506506506506507 0.112600000000001
0.507507507507508 0.114400000000001
0.508508508508508 0.116200000000001
0.509509509509509 0.118000000000001
0.510510510510511 0.119800000000001
0.511511511511512 0.121600000000001
0.512512512512513 0.123400000000001
0.513513513513513 0.125200000000001
0.514514514514514 0.127000000000001
0.515515515515516 0.128800000000001
0.516516516516517 0.130600000000001
0.517517517517518 0.132400000000001
0.518518518518518 0.134200000000001
0.519519519519519 0.136000000000001
0.520520520520521 0.137800000000001
0.521521521521522 0.139600000000001
0.522522522522523 0.141400000000001
0.523523523523523 0.143200000000001
0.524524524524524 0.145000000000001
0.525525525525526 0.146800000000001
0.526526526526527 0.148600000000001
0.527527527527528 0.150400000000001
0.528528528528528 0.152200000000001
0.529529529529529 0.154000000000001
0.530530530530531 0.155800000000001
0.531531531531532 0.157600000000001
0.532532532532533 0.159400000000001
0.533533533533533 0.161200000000001
0.534534534534534 0.163000000000001
0.535535535535536 0.164800000000001
0.536536536536537 0.166600000000001
0.537537537537538 0.168400000000001
0.538538538538539 0.170200000000001
0.539539539539539 0.172000000000001
0.540540540540541 0.173800000000001
0.541541541541542 0.175600000000001
0.542542542542543 0.177400000000001
0.543543543543544 0.179200000000001
0.544544544544544 0.181000000000001
0.545545545545546 0.182800000000001
0.546546546546547 0.184600000000001
0.547547547547548 0.186400000000001
0.548548548548549 0.188200000000001
0.54954954954955 0.190000000000001
0.550550550550551 0.191800000000001
0.551551551551552 0.193600000000001
0.552552552552553 0.195400000000001
0.553553553553554 0.197200000000001
0.554554554554555 0.199000000000001
0.555555555555556 0.200800000000001
0.556556556556557 0.202600000000001
0.557557557557558 0.204400000000001
0.558558558558559 0.206200000000001
0.55955955955956 0.208000000000001
0.560560560560561 0.209800000000001
0.561561561561562 0.211600000000001
0.562562562562563 0.213400000000001
0.563563563563564 0.215200000000001
0.564564564564565 0.217000000000001
0.565565565565566 0.218800000000001
0.566566566566567 0.220600000000001
0.567567567567568 0.222400000000001
0.568568568568569 0.224200000000001
0.56956956956957 0.226000000000001
0.570570570570571 0.227800000000001
0.571571571571572 0.229600000000001
0.572572572572573 0.231400000000001
0.573573573573574 0.233200000000001
0.574574574574575 0.235000000000001
0.575575575575576 0.236800000000001
0.576576576576577 0.238600000000001
0.577577577577578 0.240400000000001
0.578578578578579 0.2422
0.57957957957958 0.244
0.580580580580581 0.2458
0.581581581581582 0.2476
0.582582582582583 0.2494
0.583583583583584 0.2512
0.584584584584585 0.253000000000001
0.585585585585586 0.254800000000001
0.586586586586587 0.256600000000001
0.587587587587588 0.258400000000001
0.588588588588589 0.260200000000001
0.58958958958959 0.262000000000001
0.590590590590591 0.263800000000001
0.591591591591592 0.265600000000001
0.592592592592593 0.267400000000001
0.593593593593594 0.269200000000001
0.594594594594595 0.271000000000001
0.595595595595596 0.272800000000001
0.596596596596597 0.274600000000001
0.597597597597598 0.276400000000001
0.598598598598599 0.278200000000001
0.5995995995996 0.280000000000001
0.600600600600601 0.281800000000001
0.601601601601602 0.283600000000001
0.602602602602603 0.285400000000001
0.603603603603604 0.287200000000001
0.604604604604605 0.289000000000001
0.605605605605606 0.290800000000001
0.606606606606607 0.292600000000001
0.607607607607608 0.294400000000001
0.608608608608609 0.296200000000001
0.60960960960961 0.298000000000001
0.610610610610611 0.299800000000001
0.611611611611612 0.301600000000001
0.612612612612613 0.303400000000001
0.613613613613614 0.305200000000001
0.614614614614615 0.307000000000001
0.615615615615616 0.308800000000001
0.616616616616617 0.310600000000001
0.617617617617618 0.312400000000001
0.618618618618619 0.314200000000001
0.61961961961962 0.316000000000001
0.620620620620621 0.317800000000001
0.621621621621622 0.319600000000001
0.622622622622623 0.321400000000001
0.623623623623624 0.323200000000001
0.624624624624625 0.325000000000001
0.625625625625626 0.326800000000001
0.626626626626627 0.328600000000002
0.627627627627628 0.330400000000002
0.628628628628629 0.332200000000002
0.62962962962963 0.334000000000002
0.630630630630631 0.335800000000002
0.631631631631632 0.337600000000002
0.632632632632633 0.339400000000002
0.633633633633634 0.341200000000002
0.634634634634635 0.343000000000002
0.635635635635636 0.344800000000002
0.636636636636637 0.346600000000002
0.637637637637638 0.348400000000002
0.638638638638639 0.350200000000002
0.63963963963964 0.352000000000002
0.640640640640641 0.353800000000002
0.641641641641642 0.355600000000002
0.642642642642643 0.357400000000002
0.643643643643644 0.359200000000002
0.644644644644645 0.361000000000002
0.645645645645646 0.362800000000002
0.646646646646647 0.364600000000002
0.647647647647648 0.366400000000002
0.648648648648649 0.368200000000002
0.64964964964965 0.370000000000002
0.650650650650651 0.371800000000002
0.651651651651652 0.373600000000002
0.652652652652653 0.375400000000002
0.653653653653654 0.377200000000002
0.654654654654655 0.379000000000002
0.655655655655656 0.380800000000002
0.656656656656657 0.382600000000002
0.657657657657658 0.384400000000002
0.658658658658659 0.386200000000002
0.65965965965966 0.388000000000002
0.660660660660661 0.389800000000002
0.661661661661662 0.391600000000002
0.662662662662663 0.393400000000002
0.663663663663664 0.395200000000002
0.664664664664665 0.397000000000002
0.665665665665666 0.398800000000002
0.666666666666667 0.400600000000002
0.667667667667668 0.402400000000002
0.668668668668669 0.404200000000003
0.66966966966967 0.406000000000003
0.670670670670671 0.407800000000003
0.671671671671672 0.409600000000003
0.672672672672673 0.411400000000003
0.673673673673674 0.413200000000003
0.674674674674675 0.415000000000003
0.675675675675676 0.416800000000003
0.676676676676677 0.418600000000003
0.677677677677678 0.420400000000003
0.678678678678679 0.422200000000003
0.67967967967968 0.424000000000003
0.680680680680681 0.425800000000003
0.681681681681682 0.427600000000003
0.682682682682683 0.429400000000003
0.683683683683684 0.431200000000003
0.684684684684685 0.433000000000003
0.685685685685686 0.434800000000003
0.686686686686687 0.436600000000003
0.687687687687688 0.438400000000003
0.688688688688689 0.440200000000003
0.68968968968969 0.442000000000003
0.690690690690691 0.443800000000003
0.691691691691692 0.445600000000003
0.692692692692693 0.447400000000003
0.693693693693694 0.449200000000003
0.694694694694695 0.451000000000003
0.695695695695696 0.452800000000003
0.696696696696697 0.454600000000003
0.697697697697698 0.456400000000003
0.698698698698699 0.458200000000003
0.6996996996997 0.460000000000003
0.700700700700701 0.461800000000003
0.701701701701702 0.463600000000003
0.702702702702703 0.465400000000003
0.703703703703704 0.467200000000003
0.704704704704705 0.469000000000003
0.705705705705706 0.470800000000003
0.706706706706707 0.472600000000003
0.707707707707708 0.474400000000003
0.708708708708709 0.476200000000003
0.70970970970971 0.478000000000003
0.710710710710711 0.479800000000004
0.711711711711712 0.481600000000004
0.712712712712713 0.483400000000004
0.713713713713714 0.485200000000004
0.714714714714715 0.487000000000004
0.715715715715716 0.488800000000004
0.716716716716717 0.490600000000004
0.717717717717718 0.492400000000004
0.718718718718719 0.494200000000004
0.71971971971972 0.496000000000004
0.720720720720721 0.497800000000004
0.721721721721722 0.499600000000004
0.722722722722723 0.501400000000004
0.723723723723724 0.503200000000004
0.724724724724725 0.505000000000004
0.725725725725726 0.506800000000004
0.726726726726727 0.508600000000004
0.727727727727728 0.510400000000004
0.728728728728729 0.512200000000004
0.72972972972973 0.514000000000004
0.730730730730731 0.515800000000004
0.731731731731732 0.517600000000004
0.732732732732733 0.519400000000004
0.733733733733734 0.521200000000004
0.734734734734735 0.523000000000004
0.735735735735736 0.524800000000004
0.736736736736737 0.526600000000004
0.737737737737738 0.528400000000004
0.738738738738739 0.530200000000004
0.73973973973974 0.532000000000004
0.740740740740741 0.533800000000004
0.741741741741742 0.535600000000004
0.742742742742743 0.537400000000004
0.743743743743744 0.539200000000004
0.744744744744745 0.541000000000004
0.745745745745746 0.542800000000004
0.746746746746747 0.544600000000004
0.747747747747748 0.546400000000004
0.748748748748749 0.548200000000004
0.74974974974975 0.550000000000004
0.750750750750751 0.551800000000004
0.751751751751752 0.553600000000004
0.752752752752753 0.555400000000004
0.753753753753754 0.557200000000004
0.754754754754755 0.559000000000004
0.755755755755756 0.560800000000005
0.756756756756757 0.562600000000005
0.757757757757758 0.564400000000005
0.758758758758759 0.566200000000005
0.75975975975976 0.568000000000005
0.760760760760761 0.569800000000005
0.761761761761762 0.571600000000005
0.762762762762763 0.573400000000005
0.763763763763764 0.575200000000005
0.764764764764765 0.577000000000005
0.765765765765766 0.578800000000005
0.766766766766767 0.580600000000005
0.767767767767768 0.582400000000005
0.768768768768769 0.584200000000005
0.76976976976977 0.586000000000005
0.770770770770771 0.587800000000005
0.771771771771772 0.589600000000005
0.772772772772773 0.591400000000005
0.773773773773774 0.593200000000005
0.774774774774775 0.595000000000005
0.775775775775776 0.596800000000005
0.776776776776777 0.598600000000005
0.777777777777778 0.600400000000005
0.778778778778779 0.602200000000005
0.77977977977978 0.604000000000005
0.780780780780781 0.605800000000005
0.781781781781782 0.607600000000005
0.782782782782783 0.609400000000005
0.783783783783784 0.611200000000005
0.784784784784785 0.613000000000005
0.785785785785786 0.614800000000005
0.786786786786787 0.616600000000005
0.787787787787788 0.618400000000005
0.788788788788789 0.620200000000005
0.78978978978979 0.622000000000005
0.790790790790791 0.623800000000005
0.791791791791792 0.625600000000005
0.792792792792793 0.627400000000005
0.793793793793794 0.629200000000005
0.794794794794795 0.631000000000005
0.795795795795796 0.632800000000005
0.796796796796797 0.634600000000005
0.797797797797798 0.636400000000006
0.798798798798799 0.638200000000006
0.7997997997998 0.640000000000006
0.800800800800801 0.641800000000006
0.801801801801802 0.643600000000006
0.802802802802803 0.645400000000006
0.803803803803804 0.647200000000006
0.804804804804805 0.649000000000006
0.805805805805806 0.650800000000006
0.806806806806807 0.652600000000006
0.807807807807808 0.654400000000006
0.808808808808809 0.656200000000006
0.80980980980981 0.658000000000006
0.810810810810811 0.659800000000006
0.811811811811812 0.661600000000006
0.812812812812813 0.663400000000006
0.813813813813814 0.665200000000006
0.814814814814815 0.667000000000006
0.815815815815816 0.668800000000006
0.816816816816817 0.670600000000006
0.817817817817818 0.672400000000006
0.818818818818819 0.674200000000006
0.81981981981982 0.676000000000006
0.820820820820821 0.677800000000006
0.821821821821822 0.679600000000006
0.822822822822823 0.681400000000006
0.823823823823824 0.683200000000006
0.824824824824825 0.685000000000006
0.825825825825826 0.686800000000006
0.826826826826827 0.688600000000006
0.827827827827828 0.690400000000006
0.828828828828829 0.692200000000006
0.82982982982983 0.694000000000006
0.830830830830831 0.695800000000006
0.831831831831832 0.697600000000006
0.832832832832833 0.699400000000006
0.833833833833834 0.701200000000006
0.834834834834835 0.703000000000006
0.835835835835836 0.704800000000006
0.836836836836837 0.706600000000006
0.837837837837838 0.708400000000006
0.838838838838839 0.710200000000006
0.83983983983984 0.712000000000007
0.840840840840841 0.713800000000007
0.841841841841842 0.715600000000007
0.842842842842843 0.717400000000007
0.843843843843844 0.719200000000007
0.844844844844845 0.721000000000007
0.845845845845846 0.722800000000007
0.846846846846847 0.724600000000007
0.847847847847848 0.726400000000007
0.848848848848849 0.728200000000007
0.84984984984985 0.730000000000007
0.850850850850851 0.731800000000007
0.851851851851852 0.733600000000007
0.852852852852853 0.735400000000007
0.853853853853854 0.737200000000007
0.854854854854855 0.739000000000007
0.855855855855856 0.740800000000007
0.856856856856857 0.742600000000007
0.857857857857858 0.744400000000007
0.858858858858859 0.746200000000007
0.85985985985986 0.748000000000007
0.860860860860861 0.749800000000007
0.861861861861862 0.751600000000007
0.862862862862863 0.753400000000007
0.863863863863864 0.755200000000007
0.864864864864865 0.757000000000007
0.865865865865866 0.758800000000007
0.866866866866867 0.760600000000007
0.867867867867868 0.762400000000007
0.868868868868869 0.764200000000007
0.86986986986987 0.766000000000007
0.870870870870871 0.767800000000007
0.871871871871872 0.769600000000007
0.872872872872873 0.771400000000007
0.873873873873874 0.773200000000007
0.874874874874875 0.775000000000007
0.875875875875876 0.776800000000007
0.876876876876877 0.778600000000007
0.877877877877878 0.780400000000007
0.878878878878879 0.782200000000007
0.87987987987988 0.784000000000007
0.880880880880881 0.785800000000007
0.881881881881882 0.787600000000008
0.882882882882883 0.789400000000008
0.883883883883884 0.791200000000008
0.884884884884885 0.793000000000008
0.885885885885886 0.794800000000008
0.886886886886887 0.796600000000008
0.887887887887888 0.798400000000008
0.888888888888889 0.800200000000008
0.88988988988989 0.802000000000008
0.890890890890891 0.803800000000008
0.891891891891892 0.805600000000008
0.892892892892893 0.807400000000008
0.893893893893894 0.809200000000008
0.894894894894895 0.811000000000008
0.895895895895896 0.812800000000008
0.896896896896897 0.814600000000008
0.897897897897898 0.816400000000008
0.898898898898899 0.818200000000008
0.8998998998999 0.820000000000008
0.900900900900901 0.821800000000008
0.901901901901902 0.823600000000008
0.902902902902903 0.825400000000008
0.903903903903904 0.827200000000008
0.904904904904905 0.829000000000008
0.905905905905906 0.830800000000008
0.906906906906907 0.832600000000008
0.907907907907908 0.834400000000008
0.908908908908909 0.836200000000008
0.90990990990991 0.838000000000008
0.910910910910911 0.839800000000008
0.911911911911912 0.841600000000008
0.912912912912913 0.843400000000008
0.913913913913914 0.845200000000008
0.914914914914915 0.847000000000008
0.915915915915916 0.848800000000008
0.916916916916917 0.850600000000008
0.917917917917918 0.852400000000008
0.918918918918919 0.854200000000008
0.91991991991992 0.856000000000008
0.920920920920921 0.857800000000008
0.921921921921922 0.859600000000008
0.922922922922923 0.861400000000008
0.923923923923924 0.863200000000009
0.924924924924925 0.865000000000009
0.925925925925926 0.866800000000009
0.926926926926927 0.868600000000009
0.927927927927928 0.870400000000009
0.928928928928929 0.872200000000009
0.92992992992993 0.874000000000009
0.930930930930931 0.875800000000009
0.931931931931932 0.877600000000009
0.932932932932933 0.879400000000009
0.933933933933934 0.881200000000009
0.934934934934935 0.883000000000009
0.935935935935936 0.884800000000009
0.936936936936937 0.886600000000009
0.937937937937938 0.888400000000009
0.938938938938939 0.890200000000009
0.93993993993994 0.892000000000009
0.940940940940941 0.893800000000009
0.941941941941942 0.895600000000009
0.942942942942943 0.897400000000009
0.943943943943944 0.899200000000009
0.944944944944945 0.901000000000009
0.945945945945946 0.902800000000009
0.946946946946947 0.904600000000009
0.947947947947948 0.906400000000009
0.948948948948949 0.908200000000009
0.94994994994995 0.910000000000009
0.950950950950951 0.911800000000009
0.951951951951952 0.913600000000009
0.952952952952953 0.915400000000009
0.953953953953954 0.917200000000009
0.954954954954955 0.919000000000009
0.955955955955956 0.920800000000009
0.956956956956957 0.922600000000009
0.957957957957958 0.924400000000009
0.958958958958959 0.926200000000009
0.95995995995996 0.928000000000009
0.960960960960961 0.929800000000009
0.961961961961962 0.931600000000009
0.962962962962963 0.933400000000009
0.963963963963964 0.935200000000009
0.964964964964965 0.937000000000009
0.965965965965966 0.93880000000001
0.966966966966967 0.94060000000001
0.967967967967968 0.94240000000001
0.968968968968969 0.94420000000001
0.96996996996997 0.94600000000001
0.970970970970971 0.94780000000001
0.971971971971972 0.94960000000001
0.972972972972973 0.95140000000001
0.973973973973974 0.95320000000001
0.974974974974975 0.95500000000001
0.975975975975976 0.95680000000001
0.976976976976977 0.95860000000001
0.977977977977978 0.96040000000001
0.978978978978979 0.96220000000001
0.97997997997998 0.96400000000001
0.980980980980981 0.96580000000001
0.981981981981982 0.96760000000001
0.982982982982983 0.96940000000001
0.983983983983984 0.97120000000001
0.984984984984985 0.97300000000001
0.985985985985986 0.97480000000001
0.986986986986987 0.97660000000001
0.987987987987988 0.97840000000001
0.988988988988989 0.98020000000001
0.98998998998999 0.98200000000001
0.990990990990991 0.98380000000001
0.991991991991992 0.98560000000001
0.992992992992993 0.98740000000001
0.993993993993994 0.98920000000001
0.994994994994995 0.99100000000001
0.995995995995996 0.99280000000001
0.996996996996997 0.99460000000001
0.997997997997998 0.99640000000001
0.998998998998999 0.99820000000001
1 1.00000000000001
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.0002
0.001001001001001 -0.0004
0.002002002002002 -0.0006
0.003003003003003 -0.0008
0.004004004004004 -0.001
0.005005005005005 -0.0012
0.00600600600600601 -0.0014
0.00700700700700701 -0.0016
0.00800800800800801 -0.0018
0.00900900900900901 -0.002
0.01001001001001 -0.0022
0.011011011011011 -0.0024
0.012012012012012 -0.0026
0.013013013013013 -0.0028
0.014014014014014 -0.003
0.015015015015015 -0.0032
0.016016016016016 -0.0034
0.017017017017017 -0.0036
0.018018018018018 -0.0038
0.019019019019019 -0.004
0.02002002002002 -0.0042
0.021021021021021 -0.0044
0.022022022022022 -0.0046
0.023023023023023 -0.0048
0.024024024024024 -0.005
0.025025025025025 -0.0052
0.026026026026026 -0.0054
0.027027027027027 -0.0056
0.028028028028028 -0.0058
0.029029029029029 -0.006
0.03003003003003 -0.0062
0.031031031031031 -0.0064
0.032032032032032 -0.0066
0.033033033033033 -0.0068
0.034034034034034 -0.007
0.035035035035035 -0.0072
0.036036036036036 -0.0074
0.037037037037037 -0.00759999999999999
0.038038038038038 -0.00779999999999999
0.039039039039039 -0.00799999999999999
0.04004004004004 -0.0082
0.041041041041041 -0.0084
0.042042042042042 -0.0086
0.043043043043043 -0.0088
0.044044044044044 -0.009
0.045045045045045 -0.0092
0.046046046046046 -0.0094
0.047047047047047 -0.0096
0.048048048048048 -0.0098
0.049049049049049 -0.01
0.05005005005005 -0.0102
0.0510510510510511 -0.0104
0.0520520520520521 -0.0106
0.0530530530530531 -0.0108
0.0540540540540541 -0.011
0.0550550550550551 -0.0112
0.0560560560560561 -0.0114
0.0570570570570571 -0.0116
0.0580580580580581 -0.0118
0.0590590590590591 -0.012
0.0600600600600601 -0.0122
0.0610610610610611 -0.0124
0.0620620620620621 -0.0126
0.0630630630630631 -0.0128
0.0640640640640641 -0.013
0.0650650650650651 -0.0132
0.0660660660660661 -0.0134
0.0670670670670671 -0.0136
0.0680680680680681 -0.0138
0.0690690690690691 -0.014
0.0700700700700701 -0.0142
0.0710710710710711 -0.0144
0.0720720720720721 -0.0146
0.0730730730730731 -0.0148
0.0740740740740741 -0.015
0.0750750750750751 -0.0152
0.0760760760760761 -0.0154
0.0770770770770771 -0.0156
0.0780780780780781 -0.0158
0.0790790790790791 -0.016
0.0800800800800801 -0.0162
0.0810810810810811 -0.0164
0.0820820820820821 -0.0166
0.0830830830830831 -0.0168
0.0840840840840841 -0.017
0.0850850850850851 -0.0172
0.0860860860860861 -0.0174
0.0870870870870871 -0.0176
0.0880880880880881 -0.0178
0.0890890890890891 -0.018
0.0900900900900901 -0.0182
0.0910910910910911 -0.0184
0.0920920920920921 -0.0186
0.0930930930930931 -0.0188
0.0940940940940941 -0.019
0.0950950950950951 -0.0192
0.0960960960960961 -0.0194
0.0970970970970971 -0.0196
0.0980980980980981 -0.0198
0.0990990990990991 -0.02
0.1001001001001 -0.0202
0.101101101101101 -0.0204
0.102102102102102 -0.0206
0.103103103103103 -0.0208
0.104104104104104 -0.021
0.105105105105105 -0.0212
0.106106106106106 -0.0214
0.107107107107107 -0.0216
0.108108108108108 -0.0218
0.109109109109109 -0.022
0.11011011011011 -0.0222
0.111111111111111 -0.0224
0.112112112112112 -0.0226
0.113113113113113 -0.0228
0.114114114114114 -0.023
0.115115115115115 -0.0232
0.116116116116116 -0.0234
0.117117117117117 -0.0236
0.118118118118118 -0.0238
0.119119119119119 -0.024
0.12012012012012 -0.0242
0.121121121121121 -0.0244
0.122122122122122 -0.0246
0.123123123123123 -0.0248
0.124124124124124 -0.025
0.125125125125125 -0.0252
0.126126126126126 -0.0254
0.127127127127127 -0.0256
0.128128128128128 -0.0258
0.129129129129129 -0.026
0.13013013013013 -0.0262
0.131131131131131 -0.0264
0.132132132132132 -0.0266
0.133133133133133 -0.0267999999999999
0.134134134134134 -0.0269999999999999
0.135135135135135 -0.0271999999999999
0.136136136136136 -0.0273999999999999
0.137137137137137 -0.0275999999999999
0.138138138138138 -0.0277999999999999
0.139139139139139 -0.0279999999999999
0.14014014014014 -0.0281999999999999
0.141141141141141 -0.0283999999999999
0.142142142142142 -0.0285999999999999
0.143143143143143 -0.0287999999999999
0.144144144144144 -0.0289999999999999
0.145145145145145 -0.0291999999999999
0.146146146146146 -0.0293999999999999
0.147147147147147 -0.0295999999999999
0.148148148148148 -0.0297999999999999
0.149149149149149 -0.0299999999999999
0.15015015015015 -0.0301999999999999
0.151151151151151 -0.0303999999999999
0.152152152152152 -0.0305999999999999
0.153153153153153 -0.0307999999999999
0.154154154154154 -0.0309999999999999
0.155155155155155 -0.0311999999999999
0.156156156156156 -0.0313999999999999
0.157157157157157 -0.0315999999999999
0.158158158158158 -0.0317999999999999
0.159159159159159 -0.0319999999999999
0.16016016016016 -0.0321999999999999
0.161161161161161 -0.0323999999999999
0.162162162162162 -0.0325999999999999
0.163163163163163 -0.0327999999999999
0.164164164164164 -0.0329999999999999
0.165165165165165 -0.0331999999999999
0.166166166166166 -0.0333999999999999
0.167167167167167 -0.0335999999999999
0.168168168168168 -0.0337999999999999
0.169169169169169 -0.0339999999999999
0.17017017017017 -0.0341999999999999
0.171171171171171 -0.0343999999999999
0.172172172172172 -0.0345999999999999
0.173173173173173 -0.0347999999999999
0.174174174174174 -0.0349999999999999
0.175175175175175 -0.0351999999999999
0.176176176176176 -0.0353999999999999
0.177177177177177 -0.0355999999999999
0.178178178178178 -0.0357999999999999
0.179179179179179 -0.0359999999999999
0.18018018018018 -0.0361999999999999
0.181181181181181 -0.0363999999999999
0.182182182182182 -0.0365999999999999
0.183183183183183 -0.0367999999999999
0.184184184184184 -0.0369999999999999
0.185185185185185 -0.0371999999999999
0.186186186186186 -0.0373999999999999
0.187187187187187 -0.0375999999999999
0.188188188188188 -0.0377999999999999
0.189189189189189 -0.0379999999999999
0.19019019019019 -0.0381999999999999
0.191191191191191 -0.0383999999999999
0.192192192192192 -0.0385999999999999
0.193193193193193 -0.0387999999999999
0.194194194194194 -0.0389999999999999
0.195195195195195 -0.0391999999999999
0.196196196196196 -0.0393999999999999
0.197197197197197 -0.0395999999999999
0.198198198198198 -0.0397999999999999
0.199199199199199 -0.0399999999999999
0.2002002002002 -0.0401999999999999
0.201201201201201 -0.0403999999999999
0.202202202202202 -0.0405999999999999
0.203203203203203 -0.0407999999999999
0.204204204204204 -0.0409999999999999
0.205205205205205 -0.0411999999999999
0.206206206206206 -0.0413999999999999
0.207207207207207 -0.0415999999999999
0.208208208208208 -0.0417999999999999
0.209209209209209 -0.0419999999999999
0.21021021021021 -0.0421999999999999
0.211211211211211 -0.0423999999999999
0.212212212212212 -0.0425999999999999
0.213213213213213 -0.0427999999999999
0.214214214214214 -0.0429999999999999
0.215215215215215 -0.0431999999999998
0.216216216216216 -0.0433999999999998
0.217217217217217 -0.0435999999999998
0.218218218218218 -0.0437999999999998
0.219219219219219 -0.0439999999999998
0.22022022022022 -0.0441999999999998
0.221221221221221 -0.0443999999999998
0.222222222222222 -0.0445999999999998
0.223223223223223 -0.0447999999999998
0.224224224224224 -0.0449999999999998
0.225225225225225 -0.0451999999999998
0.226226226226226 -0.0453999999999998
0.227227227227227 -0.0455999999999998
0.228228228228228 -0.0457999999999998
0.229229229229229 -0.0459999999999998
0.23023023023023 -0.0461999999999998
0.231231231231231 -0.0463999999999998
0.232232232232232 -0.0465999999999998
0.233233233233233 -0.0467999999999998
0.234234234234234 -0.0469999999999998
0.235235235235235 -0.0471999999999998
0.236236236236236 -0.0473999999999998
0.237237237237237 -0.0475999999999998
0.238238238238238 -0.0477999999999998
0.239239239239239 -0.0479999999999998
0.24024024024024 -0.0481999999999998
0.241241241241241 -0.0483999999999998
0.242242242242242 -0.0485999999999998
0.243243243243243 -0.0487999999999998
0.244244244244244 -0.0489999999999998
0.245245245245245 -0.0491999999999998
0.246246246246246 -0.0493999999999998
0.247247247247247 -0.0495999999999998
0.248248248248248 -0.0497999999999998
0.249249249249249 -0.0499999999999998
0.25025025025025 -0.0501999999999998
0.251251251251251 -0.0503999999999998
0.252252252252252 -0.0505999999999998
0.253253253253253 -0.0507999999999998
0.254254254254254 -0.0509999999999998
0.255255255255255 -0.0511999999999998
0.256256256256256 -0.0513999999999998
0.257257257257257 -0.0515999999999998
0.258258258258258 -0.0517999999999998
0.259259259259259 -0.0519999999999998
0.26026026026026 -0.0521999999999998
0.261261261261261 -0.0523999999999998
0.262262262262262 -0.0525999999999998
0.263263263263263 -0.0527999999999998
0.264264264264264 -0.0529999999999998
0.265265265265265 -0.0531999999999998
0.266266266266266 -0.0533999999999998
0.267267267267267 -0.0535999999999998
0.268268268268268 -0.0537999999999998
0.269269269269269 -0.0539999999999998
0.27027027027027 -0.0541999999999998
0.271271271271271 -0.0543999999999998
0.272272272272272 -0.0545999999999998
0.273273273273273 -0.0547999999999998
0.274274274274274 -0.0549999999999998
0.275275275275275 -0.0551999999999998
0.276276276276276 -0.0553999999999998
0.277277277277277 -0.0555999999999998
0.278278278278278 -0.0557999999999998
0.279279279279279 -0.0559999999999998
0.28028028028028 -0.0561999999999998
0.281281281281281 -0.0563999999999998
0.282282282282282 -0.0565999999999998
0.283283283283283 -0.0567999999999998
0.284284284284284 -0.0569999999999998
0.285285285285285 -0.0571999999999998
0.286286286286286 -0.0573999999999998
0.287287287287287 -0.0575999999999998
0.288288288288288 -0.0577999999999998
0.289289289289289 -0.0579999999999998
0.29029029029029 -0.0581999999999998
0.291291291291291 -0.0583999999999998
0.292292292292292 -0.0585999999999998
0.293293293293293 -0.0587999999999998
0.294294294294294 -0.0589999999999998
0.295295295295295 -0.0591999999999998
0.296296296296296 -0.0593999999999998
0.297297297297297 -0.0595999999999998
0.298298298298298 -0.0597999999999997
0.299299299299299 -0.0599999999999997
0.3003003003003 -0.0601999999999997
0.301301301301301 -0.0603999999999997
0.302302302302302 -0.0605999999999997
0.303303303303303 -0.0607999999999997
0.304304304304304 -0.0609999999999997
0.305305305305305 -0.0611999999999997
0.306306306306306 -0.0613999999999997
0.307307307307307 -0.0615999999999997
0.308308308308308 -0.0617999999999997
0.309309309309309 -0.0619999999999997
0.31031031031031 -0.0621999999999997
0.311311311311311 -0.0623999999999997
0.312312312312312 -0.0625999999999997
0.313313313313313 -0.0627999999999997
0.314314314314314 -0.0629999999999998
0.315315315315315 -0.0631999999999998
0.316316316316316 -0.0633999999999998
0.317317317317317 -0.0635999999999998
0.318318318318318 -0.0637999999999998
0.319319319319319 -0.0639999999999998
0.32032032032032 -0.0641999999999998
0.321321321321321 -0.0643999999999998
0.322322322322322 -0.0645999999999998
0.323323323323323 -0.0647999999999998
0.324324324324324 -0.0649999999999998
0.325325325325325 -0.0651999999999998
0.326326326326326 -0.0653999999999998
0.327327327327327 -0.0655999999999998
0.328328328328328 -0.0657999999999998
0.329329329329329 -0.0659999999999998
0.33033033033033 -0.0661999999999998
0.331331331331331 -0.0663999999999998
0.332332332332332 -0.0665999999999999
0.333333333333333 -0.0667999999999999
0.334334334334334 -0.0669999999999999
0.335335335335335 -0.0671999999999999
0.336336336336336 -0.0673999999999999
0.337337337337337 -0.0675999999999999
0.338338338338338 -0.0677999999999999
0.339339339339339 -0.0679999999999999
0.34034034034034 -0.0681999999999999
0.341341341341341 -0.0683999999999999
0.342342342342342 -0.0685999999999999
0.343343343343343 -0.0687999999999999
0.344344344344344 -0.0689999999999999
0.345345345345345 -0.0691999999999999
0.346346346346346 -0.0693999999999999
0.347347347347347 -0.0695999999999999
0.348348348348348 -0.0697999999999999
0.349349349349349 -0.07
0.35035035035035 -0.0702
0.351351351351351 -0.0704
0.352352352352352 -0.0706
0.353353353353353 -0.0708
0.354354354354354 -0.071
0.355355355355355 -0.0712
0.356356356356356 -0.0714
0.357357357357357 -0.0716
0.358358358358358 -0.0718
0.359359359359359 -0.072
0.36036036036036 -0.0722
0.361361361361361 -0.0724
0.362362362362362 -0.0726
0.363363363363363 -0.0728
0.364364364364364 -0.073
0.365365365365365 -0.0732
0.366366366366366 -0.0734
0.367367367367367 -0.0736000000000001
0.368368368368368 -0.0738000000000001
0.369369369369369 -0.0740000000000001
0.37037037037037 -0.0742000000000001
0.371371371371371 -0.0744000000000001
0.372372372372372 -0.0746000000000001
0.373373373373373 -0.0748000000000001
0.374374374374374 -0.0750000000000001
0.375375375375375 -0.0752000000000001
0.376376376376376 -0.0754000000000001
0.377377377377377 -0.0756000000000001
0.378378378378378 -0.0758000000000001
0.379379379379379 -0.0760000000000001
0.38038038038038 -0.0762000000000001
0.381381381381381 -0.0764000000000001
0.382382382382382 -0.0766000000000001
0.383383383383383 -0.0768000000000001
0.384384384384384 -0.0770000000000002
0.385385385385385 -0.0772000000000002
0.386386386386386 -0.0774000000000002
0.387387387387387 -0.0776000000000002
0.388388388388388 -0.0778000000000002
0.389389389389389 -0.0780000000000002
0.39039039039039 -0.0782000000000002
0.391391391391391 -0.0784000000000002
0.392392392392392 -0.0786000000000002
0.393393393393393 -0.0788000000000002
0.394394394394394 -0.0790000000000002
0.395395395395395 -0.0792000000000002
0.396396396396396 -0.0794000000000002
0.397397397397397 -0.0796000000000002
0.398398398398398 -0.0798000000000002
0.399399399399399 -0.0800000000000002
0.4004004004004 -0.0802000000000002
0.401401401401401 -0.0804000000000002
0.402402402402402 -0.0806000000000003
0.403403403403403 -0.0808000000000003
0.404404404404404 -0.0810000000000003
0.405405405405405 -0.0812000000000003
0.406406406406406 -0.0814000000000003
0.407407407407407 -0.0816000000000003
0.408408408408408 -0.0818000000000003
0.409409409409409 -0.0820000000000003
0.41041041041041 -0.0822000000000003
0.411411411411411 -0.0824000000000003
0.412412412412412 -0.0826000000000003
0.413413413413413 -0.0828000000000003
0.414414414414414 -0.0830000000000003
0.415415415415415 -0.0832000000000003
0.416416416416416 -0.0834000000000003
0.417417417417417 -0.0836000000000003
0.418418418418418 -0.0838000000000003
0.419419419419419 -0.0840000000000004
0.42042042042042 -0.0842000000000004
0.421421421421421 -0.0844000000000004
0.422422422422422 -0.0846000000000004
0.423423423423423 -0.0848000000000004
0.424424424424424 -0.0850000000000004
0.425425425425425 -0.0852000000000004
0.426426426426426 -0.0854000000000004
0.427427427427427 -0.0856000000000004
0.428428428428428 -0.0858000000000004
0.429429429429429 -0.0860000000000004
0.43043043043043 -0.0862000000000004
0.431431431431431 -0.0864000000000004
0.432432432432432 -0.0866000000000004
0.433433433433433 -0.0868000000000004
0.434434434434434 -0.0870000000000004
0.435435435435435 -0.0872000000000004
0.436436436436436 -0.0874000000000004
0.437437437437437 -0.0876000000000005
0.438438438438438 -0.0878000000000005
0.439439439439439 -0.0880000000000005
0.44044044044044 -0.0882000000000005
0.441441441441441 -0.0884000000000005
0.442442442442442 -0.0886000000000005
0.443443443443443 -0.0888000000000005
0.444444444444444 -0.0890000000000005
0.445445445445445 -0.0892000000000005
0.446446446446446 -0.0894000000000005
0.447447447447447 -0.0896000000000005
0.448448448448448 -0.0898000000000005
0.449449449449449 -0.0900000000000005
0.45045045045045 -0.0902000000000005
0.451451451451451 -0.0904000000000005
0.452452452452452 -0.0906000000000005
0.453453453453453 -0.0908000000000005
0.454454454454454 -0.0910000000000006
0.455455455455455 -0.0912000000000006
0.456456456456456 -0.0914000000000006
0.457457457457457 -0.0916000000000006
0.458458458458458 -0.0918000000000006
0.459459459459459 -0.0920000000000006
0.46046046046046 -0.0922000000000006
0.461461461461461 -0.0924000000000006
0.462462462462462 -0.0926000000000006
0.463463463463463 -0.0928000000000006
0.464464464464464 -0.0930000000000006
0.465465465465465 -0.0932000000000006
0.466466466466466 -0.0934000000000006
0.467467467467467 -0.0936000000000006
0.468468468468468 -0.0938000000000006
0.469469469469469 -0.0940000000000006
0.47047047047047 -0.0942000000000006
0.471471471471471 -0.0944000000000007
0.472472472472472 -0.0946000000000007
0.473473473473473 -0.0948000000000007
0.474474474474474 -0.0950000000000007
0.475475475475475 -0.0952000000000007
0.476476476476476 -0.0954000000000007
0.477477477477477 -0.0956000000000007
0.478478478478478 -0.0958000000000007
0.479479479479479 -0.0960000000000007
0.48048048048048 -0.0962000000000007
0.481481481481481 -0.0964000000000007
0.482482482482482 -0.0966000000000007
0.483483483483483 -0.0968000000000007
0.484484484484485 -0.0970000000000007
0.485485485485485 -0.0972000000000007
0.486486486486486 -0.0974000000000007
0.487487487487487 -0.0976000000000007
0.488488488488488 -0.0978000000000007
0.48948948948949 -0.0980000000000008
0.49049049049049 -0.0982000000000008
0.491491491491491 -0.0984000000000008
0.492492492492492 -0.0986000000000008
0.493493493493493 -0.0988000000000008
0.494494494494495 -0.0990000000000008
0.495495495495495 -0.0992000000000008
0.496496496496497 -0.0994000000000008
0.497497497497497 -0.0996000000000008
0.498498498498498 -0.0998000000000008
0.4994994994995 -0.100000000000001
0.500500500500501 -0.101800000000001
0.501501501501502 -0.103600000000001
0.502502502502503 -0.105400000000001
0.503503503503503 -0.107200000000001
0.504504504504504 -0.109000000000001
0.505505505505506 -0.110800000000001
0.506506506506507 -0.112600000000001
0.507507507507508 -0.114400000000001
0.508508508508508 -0.116200000000001
0.509509509509509 -0.118000000000001
0.510510510510511 -0.119800000000001
0.511511511511512 -0.121600000000001
0.512512512512513 -0.123400000000001
0.513513513513513 -0.125200000000001
0.514514514514514 -0.127000000000001
0.515515515515516 -0.128800000000001
0.516516516516517 -0.130600000000001
0.517517517517518 -0.132400000000001
0.518518518518518 -0.134200000000001
0.519519519519519 -0.136000000000001
0.520520520520521 -0.137800000000001
0.521521521521522 -0.139600000000001
0.522522522522523 -0.141400000000001
0.523523523523523 -0.143200000000001
0.524524524524524 -0.145000000000001
0.525525525525526 -0.146800000000001
0.526526526526527 -0.148600000000001
0.527527527527528 -0.150400000000001
0.528528528528528 -0.152200000000001
0.529529529529529 -0.154000000000001
0.530530530530531 -0.155800000000001
0.531531531531532 -0.157600000000001
0.532532532532533 -0.159400000000001
0.533533533533533 -0.161200000000001
0.534534534534534 -0.163000000000001
0.535535535535536 -0.164800000000001
0.536536536536537 -0.166600000000001
0.537537537537538 -0.168400000000001
0.538538538538539 -0.170200000000001
0.539539539539539 -0.172000000000001
0.540540540540541 -0.173800000000001
0.541541541541542 -0.175600000000001
0.542542542542543 -0.177400000000001
0.543543543543544 -0.179200000000001
0.544544544544544 -0.181000000000001
0.545545545545546 -0.182800000000001
0.546546546546547 -0.184600000000001
0.547547547547548 -0.186400000000001
0.548548548548549 -0.188200000000001
0.54954954954955 -0.190000000000001
0.550550550550551 -0.191800000000001
0.551551551551552 -0.193600000000001
0.552552552552553 -0.195400000000001
0.553553553553554 -0.197200000000001
0.554554554554555 -0.199000000000001
0.555555555555556 -0.200800000000001
0.556556556556557 -0.202600000000001
0.557557557557558 -0.204400000000001
0.558558558558559 -0.206200000000001
0.55955955955956 -0.208000000000001
0.560560560560561 -0.209800000000001
0.561561561561562 -0.211600000000001
0.562562562562563 -0.213400000000001
0.563563563563564 -0.215200000000001
0.564564564564565 -0.217000000000001
0.565565565565566 -0.218800000000001
0.566566566566567 -0.220600000000001
0.567567567567568 -0.222400000000001
0.568568568568569 -0.224200000000001
0.56956956956957 -0.226000000000001
0.570570570570571 -0.227800000000001
0.571571571571572 -0.229600000000001
0.572572572572573 -0.231400000000001
0.573573573573574 -0.233200000000001
0.574574574574575 -0.235000000000001
0.575575575575576 -0.236800000000001
0.576576576576577 -0.238600000000001
0.577577577577578 -0.240400000000001
0.578578578578579 -0.2422
0.57957957957958 -0.244
0.580580580580581 -0.2458
0.581581581581582 -0.2476
0.582582582582583 -0.2494
0.583583583583584 -0.2512
0.584584584584585 -0.253000000000001
0.585585585585586 -0.254800000000001
0.586586586586587 -0.256600000000001
0.587587587587588 -0.258400000000001
0.588588588588589 -0.260200000000001
0.58958958958959 -0.262000000000001
0.590590590590591 -0.263800000000001
0.591591591591592 -0.265600000000001
0.592592592592593 -0.267400000000001
0.593593593593594 -0.269200000000001
0.594594594594595 -0.271000000000001
0.595595595595596 -0.272800000000001
0.596596596596597 -0.274600000000001
0.597597597597598 -0.276400000000001
0.598598598598599 -0.278200000000001
0.5995995995996 -0.280000000000001
0.600600600600601 -0.281800000000001
0.601601601601602 -0.283600000000001
0.602602602602603 -0.285400000000001
0.603603603603604 -0.287200000000001
0.604604604604605 -0.289000000000001
0.605605605605606 -0.290800000000001
0.606606606606607 -0.292600000000001
0.607607607607608 -0.294400000000001
0.608608608608609 -0.296200000000001
0.60960960960961 -0.298000000000001
0.610610610610611 -0.299800000000001
0.611611611611612 -0.301600000000001
0.612612612612613 -0.303400000000001
0.613613613613614 -0.305200000000001
0.614614614614615 -0.307000000000001
0.615615615615616 -0.308800000000001
0.616616616616617 -0.310600000000001
0.617617617617618 -0.312400000000001
0.618618618618619 -0.314200000000001
0.61961961961962 -0.316000000000001
0.620620620620621 -0.317800000000001
0.621621621621622 -0.319600000000001
0.622622622622623 -0.321400000000001
0.623623623623624 -0.323200000000001
0.624624624624625 -0.325000000000001
0.625625625625626 -0.326800000000001
0.626626626626627 -0.328600000000002
0.627627627627628 -0.330400000000002
0.628628628628629 -0.332200000000002
0.62962962962963 -0.334000000000002
0.630630630630631 -0.335800000000002
0.631631631631632 -0.337600000000002
0.632632632632633 -0.339400000000002
0.633633633633634 -0.341200000000002
0.634634634634635 -0.343000000000002
0.635635635635636 -0.344800000000002
0.636636636636637 -0.346600000000002
0.637637637637638 -0.348400000000002
0.638638638638639 -0.350200000000002
0.63963963963964 -0.352000000000002
0.640640640640641 -0.353800000000002
0.641641641641642 -0.355600000000002
0.642642642642643 -0.357400000000002
0.643643643643644 -0.359200000000002
0.644644644644645 -0.361000000000002
0.645645645645646 -0.362800000000002
0.646646646646647 -0.364600000000002
0.647647647647648 -0.366400000000002
0.648648648648649 -0.368200000000002
0.64964964964965 -0.370000000000002
0.650650650650651 -0.371800000000002
0.651651651651652 -0.373600000000002
0.652652652652653 -0.375400000000002
0.653653653653654 -0.377200000000002
0.654654654654655 -0.379000000000002
0.655655655655656 -0.380800000000002
0.656656656656657 -0.382600000000002
0.657657657657658 -0.384400000000002
0.658658658658659 -0.386200000000002
0.65965965965966 -0.388000000000002
0.660660660660661 -0.389800000000002
0.661661661661662 -0.391600000000002
0.662662662662663 -0.393400000000002
0.663663663663664 -0.395200000000002
0.664664664664665 -0.397000000000002
0.665665665665666 -0.398800000000002
0.666666666666667 -0.400600000000002
0.667667667667668 -0.402400000000002
0.668668668668669 -0.404200000000003
0.66966966966967 -0.406000000000003
0.670670670670671 -0.407800000000003
0.671671671671672 -0.409600000000003
0.672672672672673 -0.411400000000003
0.673673673673674 -0.413200000000003
0.674674674674675 -0.415000000000003
0.675675675675676 -0.416800000000003
0.676676676676677 -0.418600000000003
0.677677677677678 -0.420400000000003
0.678678678678679 -0.422200000000003
0.67967967967968 -0.424000000000003
0.680680680680681 -0.425800000000003
0.681681681681682 -0.427600000000003
0.682682682682683 -0.429400000000003
0.683683683683684 -0.431200000000003
0.684684684684685 -0.433000000000003
0.685685685685686 -0.434800000000003
0.686686686686687 -0.436600000000003
0.687687687687688 -0.438400000000003
0.688688688688689 -0.440200000000003
0.68968968968969 -0.442000000000003
0.690690690690691 -0.443800000000003
0.691691691691692 -0.445600000000003
0.692692692692693 -0.447400000000003
0.693693693693694 -0.449200000000003
0.694694694694695 -0.451000000000003
0.695695695695696 -0.452800000000003
0.696696696696697 -0.454600000000003
0.697697697697698 -0.456400000000003
0.698698698698699 -0.458200000000003
0.6996996996997 -0.460000000000003
0.700700700700701 -0.461800000000003
0.701701701701702 -0.463600000000003
0.702702702702703 -0.465400000000003
0.703703703703704 -0.467200000000003
0.704704704704705 -0.469000000000003
0.705705705705706 -0.470800000000003
0.706706706706707 -0.472600000000003
0.707707707707708 -0.474400000000003
0.708708708708709 -0.476200000000003
0.70970970970971 -0.478000000000003
0.710710710710711 -0.479800000000004
0.711711711711712 -0.481600000000004
0.712712712712713 -0.483400000000004
0.713713713713714 -0.485200000000004
0.714714714714715 -0.487000000000004
0.715715715715716 -0.488800000000004
0.716716716716717 -0.490600000000004
0.717717717717718 -0.492400000000004
0.718718718718719 -0.494200000000004
0.71971971971972 -0.496000000000004
0.720720720720721 -0.497800000000004
0.721721721721722 -0.499600000000004
0.722722722722723 -0.501400000000004
0.723723723723724 -0.503200000000004
0.724724724724725 -0.505000000000004
0.725725725725726 -0.506800000000004
0.726726726726727 -0.508600000000004
0.727727727727728 -0.510400000000004
0.728728728728729 -0.512200000000004
0.72972972972973 -0.514000000000004
0.730730730730731 -0.515800000000004
0.731731731731732 -0.517600000000004
0.732732732732733 -0.519400000000004
0.733733733733734 -0.521200000000004
0.734734734734735 -0.523000000000004
0.735735735735736 -0.524800000000004
0.736736736736737 -0.526600000000004
0.737737737737738 -0.528400000000004
0.738738738738739 -0.530200000000004
0.73973973973974 -0.532000000000004
0.740740740740741 -0.533800000000004
0.741741741741742 -0.535600000000004
0.742742742742743 -0.537400000000004
0.743743743743744 -0.539200000000004
0.744744744744745 -0.541000000000004
0.745745745745746 -0.542800000000004
0.746746746746747 -0.544600000000004
0.747747747747748 -0.546400000000004
0.748748748748749 -0.548200000000004
0.74974974974975 -0.550000000000004
0.750750750750751 -0.551800000000004
0.751751751751752 -0.553600000000004
0.752752752752753 -0.555400000000004
0.753753753753754 -0.557200000000004
0.754754754754755 -0.559000000000004
0.755755755755756 -0.560800000000005
0.756756756756757 -0.562600000000005
0.757757757757758 -0.564400000000005
0.758758758758759 -0.566200000000005
0.75975975975976 -0.568000000000005
0.760760760760761 -0.569800000000005
0.761761761761762 -0.571600000000005
0.762762762762763 -0.573400000000005
0.763763763763764 -0.575200000000005
0.764764764764765 -0.577000000000005
0.765765765765766 -0.578800000000005
0.766766766766767 -0.580600000000005
0.767767767767768 -0.582400000000005
0.768768768768769 -0.584200000000005
0.76976976976977 -0.586000000000005
0.770770770770771 -0.587800000000005
0.771771771771772 -0.589600000000005
0.772772772772773 -0.591400000000005
0.773773773773774 -0.593200000000005
0.774774774774775 -0.595000000000005
0.775775775775776 -0.596800000000005
0.776776776776777 -0.598600000000005
0.777777777777778 -0.600400000000005
0.778778778778779 -0.602200000000005
0.77977977977978 -0.604000000000005
0.780780780780781 -0.605800000000005
0.781781781781782 -0.607600000000005
0.782782782782783 -0.609400000000005
0.783783783783784 -0.611200000000005
0.784784784784785 -0.613000000000005
0.785785785785786 -0.614800000000005
0.786786786786787 -0.616600000000005
0.787787787787788 -0.618400000000005
0.788788788788789 -0.620200000000005
0.78978978978979 -0.622000000000005
0.790790790790791 -0.623800000000005
0.791791791791792 -0.625600000000005
0.792792792792793 -0.627400000000005
0.793793793793794 -0.629200000000005
0.794794794794795 -0.631000000000005
0.795795795795796 -0.632800000000005
0.796796796796797 -0.634600000000005
0.797797797797798 -0.636400000000006
0.798798798798799 -0.638200000000006
0.7997997997998 -0.640000000000006
0.800800800800801 -0.641800000000006
0.801801801801802 -0.643600000000006
0.802802802802803 -0.645400000000006
0.803803803803804 -0.647200000000006
0.804804804804805 -0.649000000000006
0.805805805805806 -0.650800000000006
0.806806806806807 -0.652600000000006
0.807807807807808 -0.654400000000006
0.808808808808809 -0.656200000000006
0.80980980980981 -0.658000000000006
0.810810810810811 -0.659800000000006
0.811811811811812 -0.661600000000006
0.812812812812813 -0.663400000000006
0.813813813813814 -0.665200000000006
0.814814814814815 -0.667000000000006
0.815815815815816 -0.668800000000006
0.816816816816817 -0.670600000000006
0.817817817817818 -0.672400000000006
0.818818818818819 -0.674200000000006
0.81981981981982 -0.676000000000006
0.820820820820821 -0.677800000000006
0.821821821821822 -0.679600000000006
0.822822822822823 -0.681400000000006
0.823823823823824 -0.683200000000006
0.824824824824825 -0.685000000000006
0.825825825825826 -0.686800000000006
0.826826826826827 -0.688600000000006
0.827827827827828 -0.690400000000006
0.828828828828829 -0.692200000000006
0.82982982982983 -0.694000000000006
0.830830830830831 -0.695800000000006
0.831831831831832 -0.697600000000006
0.832832832832833 -0.699400000000006
0.833833833833834 -0.701200000000006
0.834834834834835 -0.703000000000006
0.835835835835836 -0.704800000000006
0.836836836836837 -0.706600000000006
0.837837837837838 -0.708400000000006
0.838838838838839 -0.710200000000006
0.83983983983984 -0.712000000000007
0.840840840840841 -0.713800000000007
0.841841841841842 -0.715600000000007
0.842842842842843 -0.717400000000007
0.843843843843844 -0.719200000000007
0.844844844844845 -0.721000000000007
0.845845845845846 -0.722800000000007
0.846846846846847 -0.724600000000007
0.847847847847848 -0.726400000000007
0.848848848848849 -0.728200000000007
0.84984984984985 -0.730000000000007
0.850850850850851 -0.731800000000007
0.851851851851852 -0.733600000000007
0.852852852852853 -0.735400000000007
0.853853853853854 -0.737200000000007
0.854854854854855 -0.739000000000007
0.855855855855856 -0.740800000000007
0.856856856856857 -0.742600000000007
0.857857857857858 -0.744400000000007
0.858858858858859 -0.746200000000007
0.85985985985986 -0.748000000000007
0.860860860860861 -0.749800000000007
0.861861861861862 -0.751600000000007
0.862862862862863 -0.753400000000007
0.863863863863864 -0.755200000000007
0.864864864864865 -0.757000000000007
0.865865865865866 -0.758800000000007
0.866866866866867 -0.760600000000007
0.867867867867868 -0.762400000000007
0.868868868868869 -0.764200000000007
0.86986986986987 -0.766000000000007
0.870870870870871 -0.767800000000007
0.871871871871872 -0.769600000000007
0.872872872872873 -0.771400000000007
0.873873873873874 -0.773200000000007
0.874874874874875 -0.775000000000007
0.875875875875876 -0.776800000000007
0.876876876876877 -0.778600000000007
0.877877877877878 -0.780400000000007
0.878878878878879 -0.782200000000007
0.87987987987988 -0.784000000000007
0.880880880880881 -0.785800000000007
0.881881881881882 -0.787600000000008
0.882882882882883 -0.789400000000008
0.883883883883884 -0.791200000000008
0.884884884884885 -0.793000000000008
0.885885885885886 -0.794800000000008
0.886886886886887 -0.796600000000008
0.887887887887888 -0.798400000000008
0.888888888888889 -0.800200000000008
0.88988988988989 -0.802000000000008
0.890890890890891 -0.803800000000008
0.891891891891892 -0.805600000000008
0.892892892892893 -0.807400000000008
0.893893893893894 -0.809200000000008
0.894894894894895 -0.811000000000008
0.895895895895896 -0.812800000000008
0.896896896896897 -0.814600000000008
0.897897897897898 -0.816400000000008
0.898898898898899 -0.818200000000008
0.8998998998999 -0.820000000000008
0.900900900900901 -0.821800000000008
0.901901901901902 -0.823600000000008
0.902902902902903 -0.825400000000008
0.903903903903904 -0.827200000000008
0.904904904904905 -0.829000000000008
0.905905905905906 -0.830800000000008
0.906906906906907 -0.832600000000008
0.907907907907908 -0.834400000000008
0.908908908908909 -0.836200000000008
0.90990990990991 -0.838000000000008
0.910910910910911 -0.839800000000008
0.911911911911912 -0.841600000000008
0.912912912912913 -0.843400000000008
0.913913913913914 -0.845200000000008
0.914914914914915 -0.847000000000008
0.915915915915916 -0.848800000000008
0.916916916916917 -0.850600000000008
0.917917917917918 -0.852400000000008
0.918918918918919 -0.854200000000008
0.91991991991992 -0.856000000000008
0.920920920920921 -0.857800000000008
0.921921921921922 -0.859600000000008
0.922922922922923 -0.861400000000008
0.923923923923924 -0.863200000000009
0.924924924924925 -0.865000000000009
0.925925925925926 -0.866800000000009
0.926926926926927 -0.868600000000009
0.927927927927928 -0.870400000000009
0.928928928928929 -0.872200000000009
0.92992992992993 -0.874000000000009
0.930930930930931 -0.875800000000009
0.931931931931932 -0.877600000000009
0.932932932932933 -0.879400000000009
0.933933933933934 -0.881200000000009
0.934934934934935 -0.883000000000009
0.935935935935936 -0.884800000000009
0.936936936936937 -0.886600000000009
0.937937937937938 -0.888400000000009
0.938938938938939 -0.890200000000009
0.93993993993994 -0.892000000000009
0.940940940940941 -0.893800000000009
0.941941941941942 -0.895600000000009
0.942942942942943 -0.897400000000009
0.943943943943944 -0.899200000000009
0.944944944944945 -0.901000000000009
0.945945945945946 -0.902800000000009
0.946946946946947 -0.904600000000009
0.947947947947948 -0.906400000000009
0.948948948948949 -0.908200000000009
0.94994994994995 -0.910000000000009
0.950950950950951 -0.911800000000009
0.951951951951952 -0.913600000000009
0.952952952952953 -0.915400000000009
0.953953953953954 -0.917200000000009
0.954954954954955 -0.919000000000009
0.955955955955956 -0.920800000000009
0.956956956956957 -0.922600000000009
0.957957957957958 -0.924400000000009
0.958958958958959 -0.926200000000009
0.95995995995996 -0.928000000000009
0.960960960960961 -0.929800000000009
0.961961961961962 -0.931600000000009
0.962962962962963 -0.933400000000009
0.963963963963964 -0.935200000000009
0.964964964964965 -0.937000000000009
0.965965965965966 -0.93880000000001
0.966966966966967 -0.94060000000001
0.967967967967968 -0.94240000000001
0.968968968968969 -0.94420000000001
0.96996996996997 -0.94600000000001
0.970970970970971 -0.94780000000001
0.971971971971972 -0.94960000000001
0.972972972972973 -0.95140000000001
0.973973973973974 -0.95320000000001
0.974974974974975 -0.95500000000001
0.975975975975976 -0.95680000000001
0.976976976976977 -0.95860000000001
0.977977977977978 -0.96040000000001
0.978978978978979 -0.96220000000001
0.97997997997998 -0.96400000000001
0.980980980980981 -0.96580000000001
0.981981981981982 -0.96760000000001
0.982982982982983 -0.96940000000001
0.983983983983984 -0.97120000000001
0.984984984984985 -0.97300000000001
0.985985985985986 -0.97480000000001
0.986986986986987 -0.97660000000001
0.987987987987988 -0.97840000000001
0.988988988988989 -0.98020000000001
0.98998998998999 -0.98200000000001
0.990990990990991 -0.98380000000001
0.991991991991992 -0.98560000000001
0.992992992992993 -0.98740000000001
0.993993993993994 -0.98920000000001
0.994994994994995 -0.99100000000001
0.995995995995996 -0.99280000000001
0.996996996996997 -0.99460000000001
0.997997997997998 -0.99640000000001
0.998998998998999 -0.99820000000001
1 -1.00000000000001
};\end{axis}

\end{tikzpicture}


==> counterexample.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{blueviolet}{RGB}{138,43,226}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.9, xmax=2.01,
xtick style={color=black},
xtick = {1.0, 2.0},
xticklabels = {\tiny{$1$}, \tiny{$2$}},
y grid style={darkgray176},
ymin=-8, ymax=7,
ytick style={color=black},
ytick = {-7.0, -3.0, 1.0, 2.0, 4.0, 5.0, 6.0},
yticklabels = {\tiny{$-7$}, \tiny{$-3$}, \tiny{$1$}, \tiny{$2$}, \tiny{$4$}, \tiny{$5$}, \tiny{$6$}}
]
\draw[{Rays[n = 20, color = darkgreen, scale = 0.8]}-{Rays[n = 20, color = darkgreen, scale = 0.8]}, steelblue31119180, thick](1.0, -3.0) -- (2.0, -7.0);
\draw[{Rays[color = blueviolet]}-{Rays[color = blueviolet]}, steelblue31119180, thick](1.0, 2.0) -- (2.0, 4.0);
\draw[{Rays[n = 20, color = darkgreen, scale = 0.8]}-{Rays[n = 20, color = darkgreen, scale = 0.8]}, densely dashed, orange, thick](1.0, 1.0) -- (2.0, 4.0);
\draw[{Rays[color = blueviolet]}-{Rays[color = blueviolet]}, densely dashed, orange, thick](1.0, 5.0) -- (2.0, 6.0);
\end{axis}

%\coordinate [label = {$X$}] (X) at (2.0, 2.8);

\end{tikzpicture}

==> counterexample1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{blueviolet}{RGB}{138,43,226}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.9, xmax=2.01,
xtick style={color=black},
xtick = {1.0, 2.0},
xticklabels = {\tiny{$1$}, \tiny{$2$}},
y grid style={darkgray176},
ymin=-8, ymax=7,
ytick style={color=black},
ytick = {-7.0, -3.0, 1.0, 2.0, 4.0, 5.0, 6.0},
yticklabels = {\tiny{$-7$}, \tiny{$-3$}, \tiny{$1$}, \tiny{$2$}, \tiny{$4$}, \tiny{$5$}, \tiny{$6$}}
]
\draw[{Rays[color = blueviolet]}-{Rays[color = blueviolet]}, steelblue31119180, thick](1.0, -3.0) -- (2.0, -7.0);
\draw[{Rays[n = 20, color = darkgreen, scale = 0.8]}-{Rays[n = 20, color = darkgreen, scale = 0.8]}, steelblue31119180, thick](1.0, 2.0) -- (2.0, 4.0);
\draw[{Rays[n = 20, color = darkgreen, scale = 0.8]}-{Rays[n = 20, color = darkgreen, scale = 0.8]}, densely dashed, orange, thick](1.0, 1.0) -- (2.0, 4.0);
\draw[{Rays[color = blueviolet]}-{Rays[color = blueviolet]}, densely dashed, orange, thick](1.0, 5.0) -- (2.0, 6.0);
\end{axis}

%\coordinate [label = {$X$}] (X) at (2.0, 2.8);

\end{tikzpicture}

==> limit-example-3.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=1.01,
xtick style={color=black},
xtick = {0.50, 1.0},
xticklabels = {$\frac{1}{2}$, $1$},
y grid style={darkgray176},
ymin=-1.05, ymax=1.01,
ytick style={color=black},
ytick = {-1.0, 0.0, 1.0}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.001001001001001 0
0.002002002002002 0
0.003003003003003 0
0.004004004004004 0
0.005005005005005 0
0.00600600600600601 0
0.00700700700700701 0
0.00800800800800801 0
0.00900900900900901 0
0.01001001001001 0
0.011011011011011 0
0.012012012012012 0
0.013013013013013 0
0.014014014014014 0
0.015015015015015 0
0.016016016016016 0
0.017017017017017 0
0.018018018018018 0
0.019019019019019 0
0.02002002002002 0
0.021021021021021 0
0.022022022022022 0
0.023023023023023 0
0.024024024024024 0
0.025025025025025 0
0.026026026026026 0
0.027027027027027 0
0.028028028028028 0
0.029029029029029 0
0.03003003003003 0
0.031031031031031 0
0.032032032032032 0
0.033033033033033 0
0.034034034034034 0
0.035035035035035 0
0.036036036036036 0
0.037037037037037 0
0.038038038038038 0
0.039039039039039 0
0.04004004004004 0
0.041041041041041 0
0.042042042042042 0
0.043043043043043 0
0.044044044044044 0
0.045045045045045 0
0.046046046046046 0
0.047047047047047 0
0.048048048048048 0
0.049049049049049 0
0.05005005005005 0
0.0510510510510511 0
0.0520520520520521 0
0.0530530530530531 0
0.0540540540540541 0
0.0550550550550551 0
0.0560560560560561 0
0.0570570570570571 0
0.0580580580580581 0
0.0590590590590591 0
0.0600600600600601 0
0.0610610610610611 0
0.0620620620620621 0
0.0630630630630631 0
0.0640640640640641 0
0.0650650650650651 0
0.0660660660660661 0
0.0670670670670671 0
0.0680680680680681 0
0.0690690690690691 0
0.0700700700700701 0
0.0710710710710711 0
0.0720720720720721 0
0.0730730730730731 0
0.0740740740740741 0
0.0750750750750751 0
0.0760760760760761 0
0.0770770770770771 0
0.0780780780780781 0
0.0790790790790791 0
0.0800800800800801 0
0.0810810810810811 0
0.0820820820820821 0
0.0830830830830831 0
0.0840840840840841 0
0.0850850850850851 0
0.0860860860860861 0
0.0870870870870871 0
0.0880880880880881 0
0.0890890890890891 0
0.0900900900900901 0
0.0910910910910911 0
0.0920920920920921 0
0.0930930930930931 0
0.0940940940940941 0
0.0950950950950951 0
0.0960960960960961 0
0.0970970970970971 0
0.0980980980980981 0
0.0990990990990991 0
0.1001001001001 0
0.101101101101101 0
0.102102102102102 0
0.103103103103103 0
0.104104104104104 0
0.105105105105105 0
0.106106106106106 0
0.107107107107107 0
0.108108108108108 0
0.109109109109109 0
0.11011011011011 0
0.111111111111111 0
0.112112112112112 0
0.113113113113113 0
0.114114114114114 0
0.115115115115115 0
0.116116116116116 0
0.117117117117117 0
0.118118118118118 0
0.119119119119119 0
0.12012012012012 0
0.121121121121121 0
0.122122122122122 0
0.123123123123123 0
0.124124124124124 0
0.125125125125125 0
0.126126126126126 0
0.127127127127127 0
0.128128128128128 0
0.129129129129129 0
0.13013013013013 0
0.131131131131131 0
0.132132132132132 0
0.133133133133133 0
0.134134134134134 0
0.135135135135135 0
0.136136136136136 0
0.137137137137137 0
0.138138138138138 0
0.139139139139139 0
0.14014014014014 0
0.141141141141141 0
0.142142142142142 0
0.143143143143143 0
0.144144144144144 0
0.145145145145145 0
0.146146146146146 0
0.147147147147147 0
0.148148148148148 0
0.149149149149149 0
0.15015015015015 0
0.151151151151151 0
0.152152152152152 0
0.153153153153153 0
0.154154154154154 0
0.155155155155155 0
0.156156156156156 0
0.157157157157157 0
0.158158158158158 0
0.159159159159159 0
0.16016016016016 0
0.161161161161161 0
0.162162162162162 0
0.163163163163163 0
0.164164164164164 0
0.165165165165165 0
0.166166166166166 0
0.167167167167167 0
0.168168168168168 0
0.169169169169169 0
0.17017017017017 0
0.171171171171171 0
0.172172172172172 0
0.173173173173173 0
0.174174174174174 0
0.175175175175175 0
0.176176176176176 0
0.177177177177177 0
0.178178178178178 0
0.179179179179179 0
0.18018018018018 0
0.181181181181181 0
0.182182182182182 0
0.183183183183183 0
0.184184184184184 0
0.185185185185185 0
0.186186186186186 0
0.187187187187187 0
0.188188188188188 0
0.189189189189189 0
0.19019019019019 0
0.191191191191191 0
0.192192192192192 0
0.193193193193193 0
0.194194194194194 0
0.195195195195195 0
0.196196196196196 0
0.197197197197197 0
0.198198198198198 0
0.199199199199199 0
0.2002002002002 0
0.201201201201201 0
0.202202202202202 0
0.203203203203203 0
0.204204204204204 0
0.205205205205205 0
0.206206206206206 0
0.207207207207207 0
0.208208208208208 0
0.209209209209209 0
0.21021021021021 0
0.211211211211211 0
0.212212212212212 0
0.213213213213213 0
0.214214214214214 0
0.215215215215215 0
0.216216216216216 0
0.217217217217217 0
0.218218218218218 0
0.219219219219219 0
0.22022022022022 0
0.221221221221221 0
0.222222222222222 0
0.223223223223223 0
0.224224224224224 0
0.225225225225225 0
0.226226226226226 0
0.227227227227227 0
0.228228228228228 0
0.229229229229229 0
0.23023023023023 0
0.231231231231231 0
0.232232232232232 0
0.233233233233233 0
0.234234234234234 0
0.235235235235235 0
0.236236236236236 0
0.237237237237237 0
0.238238238238238 0
0.239239239239239 0
0.24024024024024 0
0.241241241241241 0
0.242242242242242 0
0.243243243243243 0
0.244244244244244 0
0.245245245245245 0
0.246246246246246 0
0.247247247247247 0
0.248248248248248 0
0.249249249249249 0
0.25025025025025 0
0.251251251251251 0
0.252252252252252 0
0.253253253253253 0
0.254254254254254 0
0.255255255255255 0
0.256256256256256 0
0.257257257257257 0
0.258258258258258 0
0.259259259259259 0
0.26026026026026 0
0.261261261261261 0
0.262262262262262 0
0.263263263263263 0
0.264264264264264 0
0.265265265265265 0
0.266266266266266 0
0.267267267267267 0
0.268268268268268 0
0.269269269269269 0
0.27027027027027 0
0.271271271271271 0
0.272272272272272 0
0.273273273273273 0
0.274274274274274 0
0.275275275275275 0
0.276276276276276 0
0.277277277277277 0
0.278278278278278 0
0.279279279279279 0
0.28028028028028 0
0.281281281281281 0
0.282282282282282 0
0.283283283283283 0
0.284284284284284 0
0.285285285285285 0
0.286286286286286 0
0.287287287287287 0
0.288288288288288 0
0.289289289289289 0
0.29029029029029 0
0.291291291291291 0
0.292292292292292 0
0.293293293293293 0
0.294294294294294 0
0.295295295295295 0
0.296296296296296 0
0.297297297297297 0
0.298298298298298 0
0.299299299299299 0
0.3003003003003 0
0.301301301301301 0
0.302302302302302 0
0.303303303303303 0
0.304304304304304 0
0.305305305305305 0
0.306306306306306 0
0.307307307307307 0
0.308308308308308 0
0.309309309309309 0
0.31031031031031 0
0.311311311311311 0
0.312312312312312 0
0.313313313313313 0
0.314314314314314 0
0.315315315315315 0
0.316316316316316 0
0.317317317317317 0
0.318318318318318 0
0.319319319319319 0
0.32032032032032 0
0.321321321321321 0
0.322322322322322 0
0.323323323323323 0
0.324324324324324 0
0.325325325325325 0
0.326326326326326 0
0.327327327327327 0
0.328328328328328 0
0.329329329329329 0
0.33033033033033 0
0.331331331331331 0
0.332332332332332 0
0.333333333333333 0
0.334334334334334 0
0.335335335335335 0
0.336336336336336 0
0.337337337337337 0
0.338338338338338 0
0.339339339339339 0
0.34034034034034 0
0.341341341341341 0
0.342342342342342 0
0.343343343343343 0
0.344344344344344 0
0.345345345345345 0
0.346346346346346 0
0.347347347347347 0
0.348348348348348 0
0.349349349349349 0
0.35035035035035 0
0.351351351351351 0
0.352352352352352 0
0.353353353353353 0
0.354354354354354 0
0.355355355355355 0
0.356356356356356 0
0.357357357357357 0
0.358358358358358 0
0.359359359359359 0
0.36036036036036 0
0.361361361361361 0
0.362362362362362 0
0.363363363363363 0
0.364364364364364 0
0.365365365365365 0
0.366366366366366 0
0.367367367367367 0
0.368368368368368 0
0.369369369369369 0
0.37037037037037 0
0.371371371371371 0
0.372372372372372 0
0.373373373373373 0
0.374374374374374 0
0.375375375375375 0
0.376376376376376 0
0.377377377377377 0
0.378378378378378 0
0.379379379379379 0
0.38038038038038 0
0.381381381381381 0
0.382382382382382 0
0.383383383383383 0
0.384384384384384 0
0.385385385385385 0
0.386386386386386 0
0.387387387387387 0
0.388388388388388 0
0.389389389389389 0
0.39039039039039 0
0.391391391391391 0
0.392392392392392 0
0.393393393393393 0
0.394394394394394 0
0.395395395395395 0
0.396396396396396 0
0.397397397397397 0
0.398398398398398 0
0.399399399399399 0
0.4004004004004 0
0.401401401401401 0
0.402402402402402 0
0.403403403403403 0
0.404404404404404 0
0.405405405405405 0
0.406406406406406 0
0.407407407407407 0
0.408408408408408 0
0.409409409409409 0
0.41041041041041 0
0.411411411411411 0
0.412412412412412 0
0.413413413413413 0
0.414414414414414 0
0.415415415415415 0
0.416416416416416 0
0.417417417417417 0
0.418418418418418 0
0.419419419419419 0
0.42042042042042 0
0.421421421421421 0
0.422422422422422 0
0.423423423423423 0
0.424424424424424 0
0.425425425425425 0
0.426426426426426 0
0.427427427427427 0
0.428428428428428 0
0.429429429429429 0
0.43043043043043 0
0.431431431431431 0
0.432432432432432 0
0.433433433433433 0
0.434434434434434 0
0.435435435435435 0
0.436436436436436 0
0.437437437437437 0
0.438438438438438 0
0.439439439439439 0
0.44044044044044 0
0.441441441441441 0
0.442442442442442 0
0.443443443443443 0
0.444444444444444 0
0.445445445445445 0
0.446446446446446 0
0.447447447447447 0
0.448448448448448 0
0.449449449449449 0
0.45045045045045 0
0.451451451451451 0
0.452452452452452 0
0.453453453453453 0
0.454454454454454 0
0.455455455455455 0
0.456456456456456 0
0.457457457457457 0
0.458458458458458 0
0.459459459459459 0
0.46046046046046 0
0.461461461461461 0
0.462462462462462 0
0.463463463463463 0
0.464464464464464 0
0.465465465465465 0
0.466466466466466 0
0.467467467467467 0
0.468468468468468 0
0.469469469469469 0
0.47047047047047 0
0.471471471471471 0
0.472472472472472 0
0.473473473473473 0
0.474474474474474 0
0.475475475475475 0
0.476476476476476 0
0.477477477477477 0
0.478478478478478 0
0.479479479479479 0
0.48048048048048 0
0.481481481481481 0
0.482482482482482 0
0.483483483483483 0
0.484484484484485 0
0.485485485485485 0
0.486486486486486 0
0.487487487487487 0
0.488488488488488 0
0.48948948948949 0
0.49049049049049 0
0.491491491491491 0
0.492492492492492 0
0.493493493493493 0
0.494494494494495 0
0.495495495495495 0
0.496496496496497 0
0.497497497497497 0
0.498498498498498 0
0.4994994994995 0
0.500500500500501 0.002
0.501501501501502 0.004
0.502502502502503 0.006
0.503503503503503 0.008
0.504504504504504 0.01
0.505505505505506 0.012
0.506506506506507 0.014
0.507507507507508 0.016
0.508508508508508 0.018
0.509509509509509 0.02
0.510510510510511 0.022
0.511511511511512 0.024
0.512512512512513 0.026
0.513513513513513 0.028
0.514514514514514 0.03
0.515515515515516 0.032
0.516516516516517 0.034
0.517517517517518 0.036
0.518518518518518 0.038
0.519519519519519 0.04
0.520520520520521 0.042
0.521521521521522 0.044
0.522522522522523 0.046
0.523523523523523 0.048
0.524524524524524 0.05
0.525525525525526 0.052
0.526526526526527 0.054
0.527527527527528 0.056
0.528528528528528 0.058
0.529529529529529 0.06
0.530530530530531 0.062
0.531531531531532 0.064
0.532532532532533 0.066
0.533533533533533 0.068
0.534534534534534 0.07
0.535535535535536 0.0720000000000001
0.536536536536537 0.0740000000000001
0.537537537537538 0.0760000000000001
0.538538538538539 0.0780000000000001
0.539539539539539 0.0800000000000001
0.540540540540541 0.0820000000000001
0.541541541541542 0.0840000000000001
0.542542542542543 0.0860000000000001
0.543543543543544 0.0880000000000001
0.544544544544544 0.0900000000000001
0.545545545545546 0.0920000000000001
0.546546546546547 0.0940000000000001
0.547547547547548 0.0960000000000001
0.548548548548549 0.0980000000000001
0.54954954954955 0.1
0.550550550550551 0.102
0.551551551551552 0.104
0.552552552552553 0.106
0.553553553553554 0.108
0.554554554554555 0.11
0.555555555555556 0.112
0.556556556556557 0.114
0.557557557557558 0.116
0.558558558558559 0.118
0.55955955955956 0.12
0.560560560560561 0.122
0.561561561561562 0.124
0.562562562562563 0.126
0.563563563563564 0.128
0.564564564564565 0.13
0.565565565565566 0.132
0.566566566566567 0.134
0.567567567567568 0.136
0.568568568568569 0.138
0.56956956956957 0.14
0.570570570570571 0.142
0.571571571571572 0.144
0.572572572572573 0.146
0.573573573573574 0.148
0.574574574574575 0.15
0.575575575575576 0.152
0.576576576576577 0.154
0.577577577577578 0.156
0.578578578578579 0.158
0.57957957957958 0.16
0.580580580580581 0.162
0.581581581581582 0.164
0.582582582582583 0.166
0.583583583583584 0.168
0.584584584584585 0.17
0.585585585585586 0.172
0.586586586586587 0.174
0.587587587587588 0.176
0.588588588588589 0.178
0.58958958958959 0.18
0.590590590590591 0.182
0.591591591591592 0.184
0.592592592592593 0.186
0.593593593593594 0.188
0.594594594594595 0.19
0.595595595595596 0.192
0.596596596596597 0.194
0.597597597597598 0.196
0.598598598598599 0.198
0.5995995995996 0.2
0.600600600600601 0.202
0.601601601601602 0.204
0.602602602602603 0.206
0.603603603603604 0.208
0.604604604604605 0.21
0.605605605605606 0.212
0.606606606606607 0.214
0.607607607607608 0.216
0.608608608608609 0.218
0.60960960960961 0.22
0.610610610610611 0.222
0.611611611611612 0.224
0.612612612612613 0.226
0.613613613613614 0.228
0.614614614614615 0.23
0.615615615615616 0.232
0.616616616616617 0.234
0.617617617617618 0.236
0.618618618618619 0.238
0.61961961961962 0.24
0.620620620620621 0.242
0.621621621621622 0.244
0.622622622622623 0.246
0.623623623623624 0.248
0.624624624624625 0.25
0.625625625625626 0.252
0.626626626626627 0.254
0.627627627627628 0.256
0.628628628628629 0.258
0.62962962962963 0.26
0.630630630630631 0.262
0.631631631631632 0.264
0.632632632632633 0.266
0.633633633633634 0.268
0.634634634634635 0.27
0.635635635635636 0.272
0.636636636636637 0.274
0.637637637637638 0.276
0.638638638638639 0.278
0.63963963963964 0.28
0.640640640640641 0.282
0.641641641641642 0.284
0.642642642642643 0.286
0.643643643643644 0.288
0.644644644644645 0.29
0.645645645645646 0.292
0.646646646646647 0.294
0.647647647647648 0.296
0.648648648648649 0.298
0.64964964964965 0.3
0.650650650650651 0.302
0.651651651651652 0.304
0.652652652652653 0.306
0.653653653653654 0.308
0.654654654654655 0.31
0.655655655655656 0.312
0.656656656656657 0.314
0.657657657657658 0.316
0.658658658658659 0.318
0.65965965965966 0.32
0.660660660660661 0.322
0.661661661661662 0.324
0.662662662662663 0.326
0.663663663663664 0.328
0.664664664664665 0.33
0.665665665665666 0.332
0.666666666666667 0.334
0.667667667667668 0.336
0.668668668668669 0.338
0.66966966966967 0.34
0.670670670670671 0.342
0.671671671671672 0.344
0.672672672672673 0.346
0.673673673673674 0.348
0.674674674674675 0.35
0.675675675675676 0.352
0.676676676676677 0.354
0.677677677677678 0.356
0.678678678678679 0.358
0.67967967967968 0.36
0.680680680680681 0.362
0.681681681681682 0.364
0.682682682682683 0.366
0.683683683683684 0.368
0.684684684684685 0.37
0.685685685685686 0.372
0.686686686686687 0.374
0.687687687687688 0.376
0.688688688688689 0.378
0.68968968968969 0.38
0.690690690690691 0.382
0.691691691691692 0.384
0.692692692692693 0.386
0.693693693693694 0.388
0.694694694694695 0.39
0.695695695695696 0.392
0.696696696696697 0.394
0.697697697697698 0.396
0.698698698698699 0.398
0.6996996996997 0.4
0.700700700700701 0.402
0.701701701701702 0.404
0.702702702702703 0.406
0.703703703703704 0.408
0.704704704704705 0.41
0.705705705705706 0.412
0.706706706706707 0.414
0.707707707707708 0.416
0.708708708708709 0.418
0.70970970970971 0.42
0.710710710710711 0.422
0.711711711711712 0.424
0.712712712712713 0.426
0.713713713713714 0.428
0.714714714714715 0.43
0.715715715715716 0.432
0.716716716716717 0.434
0.717717717717718 0.436
0.718718718718719 0.438
0.71971971971972 0.44
0.720720720720721 0.442
0.721721721721722 0.444
0.722722722722723 0.446
0.723723723723724 0.448
0.724724724724725 0.45
0.725725725725726 0.452
0.726726726726727 0.454
0.727727727727728 0.456
0.728728728728729 0.458
0.72972972972973 0.46
0.730730730730731 0.462
0.731731731731732 0.464
0.732732732732733 0.466
0.733733733733734 0.468
0.734734734734735 0.47
0.735735735735736 0.472
0.736736736736737 0.474
0.737737737737738 0.476
0.738738738738739 0.478
0.73973973973974 0.48
0.740740740740741 0.482
0.741741741741742 0.484
0.742742742742743 0.486
0.743743743743744 0.488
0.744744744744745 0.49
0.745745745745746 0.492
0.746746746746747 0.494
0.747747747747748 0.496
0.748748748748749 0.498
0.74974974974975 0.5
0.750750750750751 0.502
0.751751751751752 0.504
0.752752752752753 0.506
0.753753753753754 0.508
0.754754754754755 0.51
0.755755755755756 0.512
0.756756756756757 0.514
0.757757757757758 0.516
0.758758758758759 0.518
0.75975975975976 0.52
0.760760760760761 0.522
0.761761761761762 0.524
0.762762762762763 0.526
0.763763763763764 0.528
0.764764764764765 0.53
0.765765765765766 0.532
0.766766766766767 0.534
0.767767767767768 0.536
0.768768768768769 0.538
0.76976976976977 0.54
0.770770770770771 0.542
0.771771771771772 0.544
0.772772772772773 0.546
0.773773773773774 0.548
0.774774774774775 0.55
0.775775775775776 0.552
0.776776776776777 0.554
0.777777777777778 0.556
0.778778778778779 0.558
0.77977977977978 0.56
0.780780780780781 0.562
0.781781781781782 0.564
0.782782782782783 0.566
0.783783783783784 0.568
0.784784784784785 0.57
0.785785785785786 0.572
0.786786786786787 0.574
0.787787787787788 0.576
0.788788788788789 0.578
0.78978978978979 0.58
0.790790790790791 0.582
0.791791791791792 0.584
0.792792792792793 0.586
0.793793793793794 0.588
0.794794794794795 0.59
0.795795795795796 0.592
0.796796796796797 0.594
0.797797797797798 0.596
0.798798798798799 0.598
0.7997997997998 0.6
0.800800800800801 0.602
0.801801801801802 0.604
0.802802802802803 0.606
0.803803803803804 0.608
0.804804804804805 0.61
0.805805805805806 0.612
0.806806806806807 0.614
0.807807807807808 0.616
0.808808808808809 0.618
0.80980980980981 0.62
0.810810810810811 0.622
0.811811811811812 0.624
0.812812812812813 0.626
0.813813813813814 0.628
0.814814814814815 0.63
0.815815815815816 0.632
0.816816816816817 0.634
0.817817817817818 0.636
0.818818818818819 0.638
0.81981981981982 0.64
0.820820820820821 0.642
0.821821821821822 0.644
0.822822822822823 0.646
0.823823823823824 0.648
0.824824824824825 0.65
0.825825825825826 0.652
0.826826826826827 0.654
0.827827827827828 0.656
0.828828828828829 0.658
0.82982982982983 0.66
0.830830830830831 0.662
0.831831831831832 0.664
0.832832832832833 0.666
0.833833833833834 0.668
0.834834834834835 0.67
0.835835835835836 0.672
0.836836836836837 0.674
0.837837837837838 0.676
0.838838838838839 0.678
0.83983983983984 0.68
0.840840840840841 0.682
0.841841841841842 0.684
0.842842842842843 0.686
0.843843843843844 0.688000000000001
0.844844844844845 0.690000000000001
0.845845845845846 0.692000000000001
0.846846846846847 0.694000000000001
0.847847847847848 0.696000000000001
0.848848848848849 0.698000000000001
0.84984984984985 0.700000000000001
0.850850850850851 0.702000000000001
0.851851851851852 0.704000000000001
0.852852852852853 0.706000000000001
0.853853853853854 0.708000000000001
0.854854854854855 0.710000000000001
0.855855855855856 0.712000000000001
0.856856856856857 0.714000000000001
0.857857857857858 0.716000000000001
0.858858858858859 0.718000000000001
0.85985985985986 0.720000000000001
0.860860860860861 0.722000000000001
0.861861861861862 0.724000000000001
0.862862862862863 0.726000000000001
0.863863863863864 0.728000000000001
0.864864864864865 0.730000000000001
0.865865865865866 0.732000000000001
0.866866866866867 0.734000000000001
0.867867867867868 0.736000000000001
0.868868868868869 0.738000000000001
0.86986986986987 0.740000000000001
0.870870870870871 0.742000000000001
0.871871871871872 0.744000000000001
0.872872872872873 0.746000000000001
0.873873873873874 0.748000000000001
0.874874874874875 0.750000000000001
0.875875875875876 0.752000000000001
0.876876876876877 0.754000000000001
0.877877877877878 0.756000000000001
0.878878878878879 0.758000000000001
0.87987987987988 0.760000000000001
0.880880880880881 0.762000000000001
0.881881881881882 0.764000000000001
0.882882882882883 0.766000000000001
0.883883883883884 0.768000000000001
0.884884884884885 0.770000000000001
0.885885885885886 0.772000000000001
0.886886886886887 0.774000000000001
0.887887887887888 0.776000000000001
0.888888888888889 0.778000000000001
0.88988988988989 0.780000000000001
0.890890890890891 0.782000000000001
0.891891891891892 0.784000000000001
0.892892892892893 0.786000000000001
0.893893893893894 0.788000000000001
0.894894894894895 0.790000000000001
0.895895895895896 0.792000000000001
0.896896896896897 0.794000000000001
0.897897897897898 0.796000000000001
0.898898898898899 0.798000000000001
0.8998998998999 0.800000000000001
0.900900900900901 0.802000000000001
0.901901901901902 0.804000000000001
0.902902902902903 0.806000000000001
0.903903903903904 0.808000000000001
0.904904904904905 0.810000000000001
0.905905905905906 0.812000000000001
0.906906906906907 0.814000000000001
0.907907907907908 0.816000000000001
0.908908908908909 0.818000000000001
0.90990990990991 0.820000000000001
0.910910910910911 0.822000000000001
0.911911911911912 0.824000000000001
0.912912912912913 0.826000000000001
0.913913913913914 0.828000000000001
0.914914914914915 0.830000000000001
0.915915915915916 0.832000000000001
0.916916916916917 0.834000000000001
0.917917917917918 0.836000000000001
0.918918918918919 0.838000000000001
0.91991991991992 0.840000000000001
0.920920920920921 0.842000000000001
0.921921921921922 0.844000000000001
0.922922922922923 0.846000000000001
0.923923923923924 0.848000000000001
0.924924924924925 0.850000000000001
0.925925925925926 0.852000000000001
0.926926926926927 0.854000000000001
0.927927927927928 0.856000000000001
0.928928928928929 0.858000000000001
0.92992992992993 0.860000000000001
0.930930930930931 0.862000000000001
0.931931931931932 0.864000000000001
0.932932932932933 0.866000000000001
0.933933933933934 0.868000000000001
0.934934934934935 0.870000000000001
0.935935935935936 0.872000000000001
0.936936936936937 0.874000000000001
0.937937937937938 0.876000000000001
0.938938938938939 0.878000000000001
0.93993993993994 0.880000000000001
0.940940940940941 0.882000000000001
0.941941941941942 0.884000000000001
0.942942942942943 0.886000000000001
0.943943943943944 0.888000000000001
0.944944944944945 0.890000000000001
0.945945945945946 0.892000000000001
0.946946946946947 0.894000000000001
0.947947947947948 0.896000000000001
0.948948948948949 0.898000000000001
0.94994994994995 0.900000000000001
0.950950950950951 0.902000000000001
0.951951951951952 0.904000000000001
0.952952952952953 0.906000000000001
0.953953953953954 0.908000000000001
0.954954954954955 0.910000000000001
0.955955955955956 0.912000000000001
0.956956956956957 0.914000000000001
0.957957957957958 0.916000000000001
0.958958958958959 0.918000000000001
0.95995995995996 0.920000000000001
0.960960960960961 0.922000000000001
0.961961961961962 0.924000000000001
0.962962962962963 0.926000000000001
0.963963963963964 0.928000000000001
0.964964964964965 0.930000000000001
0.965965965965966 0.932000000000001
0.966966966966967 0.934000000000001
0.967967967967968 0.936000000000001
0.968968968968969 0.938000000000001
0.96996996996997 0.940000000000001
0.970970970970971 0.942000000000001
0.971971971971972 0.944000000000001
0.972972972972973 0.946000000000001
0.973973973973974 0.948000000000001
0.974974974974975 0.950000000000001
0.975975975975976 0.952000000000001
0.976976976976977 0.954000000000001
0.977977977977978 0.956000000000001
0.978978978978979 0.958000000000001
0.97997997997998 0.960000000000001
0.980980980980981 0.962000000000001
0.981981981981982 0.964000000000001
0.982982982982983 0.966000000000001
0.983983983983984 0.968000000000001
0.984984984984985 0.970000000000001
0.985985985985986 0.972000000000001
0.986986986986987 0.974000000000001
0.987987987987988 0.976000000000001
0.988988988988989 0.978000000000001
0.98998998998999 0.980000000000001
0.990990990990991 0.982000000000001
0.991991991991992 0.984000000000001
0.992992992992993 0.986000000000001
0.993993993993994 0.988000000000001
0.994994994994995 0.990000000000001
0.995995995995996 0.992000000000001
0.996996996996997 0.994000000000001
0.997997997997998 0.996000000000001
0.998998998998999 0.998000000000001
1 1
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.001001001001001 0
0.002002002002002 0
0.003003003003003 0
0.004004004004004 0
0.005005005005005 0
0.00600600600600601 0
0.00700700700700701 0
0.00800800800800801 0
0.00900900900900901 0
0.01001001001001 0
0.011011011011011 0
0.012012012012012 0
0.013013013013013 0
0.014014014014014 0
0.015015015015015 0
0.016016016016016 0
0.017017017017017 0
0.018018018018018 0
0.019019019019019 0
0.02002002002002 0
0.021021021021021 0
0.022022022022022 0
0.023023023023023 0
0.024024024024024 0
0.025025025025025 0
0.026026026026026 0
0.027027027027027 0
0.028028028028028 0
0.029029029029029 0
0.03003003003003 0
0.031031031031031 0
0.032032032032032 0
0.033033033033033 0
0.034034034034034 0
0.035035035035035 0
0.036036036036036 0
0.037037037037037 0
0.038038038038038 0
0.039039039039039 0
0.04004004004004 0
0.041041041041041 0
0.042042042042042 0
0.043043043043043 0
0.044044044044044 0
0.045045045045045 0
0.046046046046046 0
0.047047047047047 0
0.048048048048048 0
0.049049049049049 0
0.05005005005005 0
0.0510510510510511 0
0.0520520520520521 0
0.0530530530530531 0
0.0540540540540541 0
0.0550550550550551 0
0.0560560560560561 0
0.0570570570570571 0
0.0580580580580581 0
0.0590590590590591 0
0.0600600600600601 0
0.0610610610610611 0
0.0620620620620621 0
0.0630630630630631 0
0.0640640640640641 0
0.0650650650650651 0
0.0660660660660661 0
0.0670670670670671 0
0.0680680680680681 0
0.0690690690690691 0
0.0700700700700701 0
0.0710710710710711 0
0.0720720720720721 0
0.0730730730730731 0
0.0740740740740741 0
0.0750750750750751 0
0.0760760760760761 0
0.0770770770770771 0
0.0780780780780781 0
0.0790790790790791 0
0.0800800800800801 0
0.0810810810810811 0
0.0820820820820821 0
0.0830830830830831 0
0.0840840840840841 0
0.0850850850850851 0
0.0860860860860861 0
0.0870870870870871 0
0.0880880880880881 0
0.0890890890890891 0
0.0900900900900901 0
0.0910910910910911 0
0.0920920920920921 0
0.0930930930930931 0
0.0940940940940941 0
0.0950950950950951 0
0.0960960960960961 0
0.0970970970970971 0
0.0980980980980981 0
0.0990990990990991 0
0.1001001001001 0
0.101101101101101 0
0.102102102102102 0
0.103103103103103 0
0.104104104104104 0
0.105105105105105 0
0.106106106106106 0
0.107107107107107 0
0.108108108108108 0
0.109109109109109 0
0.11011011011011 0
0.111111111111111 0
0.112112112112112 0
0.113113113113113 0
0.114114114114114 0
0.115115115115115 0
0.116116116116116 0
0.117117117117117 0
0.118118118118118 0
0.119119119119119 0
0.12012012012012 0
0.121121121121121 0
0.122122122122122 0
0.123123123123123 0
0.124124124124124 0
0.125125125125125 0
0.126126126126126 0
0.127127127127127 0
0.128128128128128 0
0.129129129129129 0
0.13013013013013 0
0.131131131131131 0
0.132132132132132 0
0.133133133133133 0
0.134134134134134 0
0.135135135135135 0
0.136136136136136 0
0.137137137137137 0
0.138138138138138 0
0.139139139139139 0
0.14014014014014 0
0.141141141141141 0
0.142142142142142 0
0.143143143143143 0
0.144144144144144 0
0.145145145145145 0
0.146146146146146 0
0.147147147147147 0
0.148148148148148 0
0.149149149149149 0
0.15015015015015 0
0.151151151151151 0
0.152152152152152 0
0.153153153153153 0
0.154154154154154 0
0.155155155155155 0
0.156156156156156 0
0.157157157157157 0
0.158158158158158 0
0.159159159159159 0
0.16016016016016 0
0.161161161161161 0
0.162162162162162 0
0.163163163163163 0
0.164164164164164 0
0.165165165165165 0
0.166166166166166 0
0.167167167167167 0
0.168168168168168 0
0.169169169169169 0
0.17017017017017 0
0.171171171171171 0
0.172172172172172 0
0.173173173173173 0
0.174174174174174 0
0.175175175175175 0
0.176176176176176 0
0.177177177177177 0
0.178178178178178 0
0.179179179179179 0
0.18018018018018 0
0.181181181181181 0
0.182182182182182 0
0.183183183183183 0
0.184184184184184 0
0.185185185185185 0
0.186186186186186 0
0.187187187187187 0
0.188188188188188 0
0.189189189189189 0
0.19019019019019 0
0.191191191191191 0
0.192192192192192 0
0.193193193193193 0
0.194194194194194 0
0.195195195195195 0
0.196196196196196 0
0.197197197197197 0
0.198198198198198 0
0.199199199199199 0
0.2002002002002 0
0.201201201201201 0
0.202202202202202 0
0.203203203203203 0
0.204204204204204 0
0.205205205205205 0
0.206206206206206 0
0.207207207207207 0
0.208208208208208 0
0.209209209209209 0
0.21021021021021 0
0.211211211211211 0
0.212212212212212 0
0.213213213213213 0
0.214214214214214 0
0.215215215215215 0
0.216216216216216 0
0.217217217217217 0
0.218218218218218 0
0.219219219219219 0
0.22022022022022 0
0.221221221221221 0
0.222222222222222 0
0.223223223223223 0
0.224224224224224 0
0.225225225225225 0
0.226226226226226 0
0.227227227227227 0
0.228228228228228 0
0.229229229229229 0
0.23023023023023 0
0.231231231231231 0
0.232232232232232 0
0.233233233233233 0
0.234234234234234 0
0.235235235235235 0
0.236236236236236 0
0.237237237237237 0
0.238238238238238 0
0.239239239239239 0
0.24024024024024 0
0.241241241241241 0
0.242242242242242 0
0.243243243243243 0
0.244244244244244 0
0.245245245245245 0
0.246246246246246 0
0.247247247247247 0
0.248248248248248 0
0.249249249249249 0
0.25025025025025 0
0.251251251251251 0
0.252252252252252 0
0.253253253253253 0
0.254254254254254 0
0.255255255255255 0
0.256256256256256 0
0.257257257257257 0
0.258258258258258 0
0.259259259259259 0
0.26026026026026 0
0.261261261261261 0
0.262262262262262 0
0.263263263263263 0
0.264264264264264 0
0.265265265265265 0
0.266266266266266 0
0.267267267267267 0
0.268268268268268 0
0.269269269269269 0
0.27027027027027 0
0.271271271271271 0
0.272272272272272 0
0.273273273273273 0
0.274274274274274 0
0.275275275275275 0
0.276276276276276 0
0.277277277277277 0
0.278278278278278 0
0.279279279279279 0
0.28028028028028 0
0.281281281281281 0
0.282282282282282 0
0.283283283283283 0
0.284284284284284 0
0.285285285285285 0
0.286286286286286 0
0.287287287287287 0
0.288288288288288 0
0.289289289289289 0
0.29029029029029 0
0.291291291291291 0
0.292292292292292 0
0.293293293293293 0
0.294294294294294 0
0.295295295295295 0
0.296296296296296 0
0.297297297297297 0
0.298298298298298 0
0.299299299299299 0
0.3003003003003 0
0.301301301301301 0
0.302302302302302 0
0.303303303303303 0
0.304304304304304 0
0.305305305305305 0
0.306306306306306 0
0.307307307307307 0
0.308308308308308 0
0.309309309309309 0
0.31031031031031 0
0.311311311311311 0
0.312312312312312 0
0.313313313313313 0
0.314314314314314 0
0.315315315315315 0
0.316316316316316 0
0.317317317317317 0
0.318318318318318 0
0.319319319319319 0
0.32032032032032 0
0.321321321321321 0
0.322322322322322 0
0.323323323323323 0
0.324324324324324 0
0.325325325325325 0
0.326326326326326 0
0.327327327327327 0
0.328328328328328 0
0.329329329329329 0
0.33033033033033 0
0.331331331331331 0
0.332332332332332 0
0.333333333333333 0
0.334334334334334 0
0.335335335335335 0
0.336336336336336 0
0.337337337337337 0
0.338338338338338 0
0.339339339339339 0
0.34034034034034 0
0.341341341341341 0
0.342342342342342 0
0.343343343343343 0
0.344344344344344 0
0.345345345345345 0
0.346346346346346 0
0.347347347347347 0
0.348348348348348 0
0.349349349349349 0
0.35035035035035 0
0.351351351351351 0
0.352352352352352 0
0.353353353353353 0
0.354354354354354 0
0.355355355355355 0
0.356356356356356 0
0.357357357357357 0
0.358358358358358 0
0.359359359359359 0
0.36036036036036 0
0.361361361361361 0
0.362362362362362 0
0.363363363363363 0
0.364364364364364 0
0.365365365365365 0
0.366366366366366 0
0.367367367367367 0
0.368368368368368 0
0.369369369369369 0
0.37037037037037 0
0.371371371371371 0
0.372372372372372 0
0.373373373373373 0
0.374374374374374 0
0.375375375375375 0
0.376376376376376 0
0.377377377377377 0
0.378378378378378 0
0.379379379379379 0
0.38038038038038 0
0.381381381381381 0
0.382382382382382 0
0.383383383383383 0
0.384384384384384 0
0.385385385385385 0
0.386386386386386 0
0.387387387387387 0
0.388388388388388 0
0.389389389389389 0
0.39039039039039 0
0.391391391391391 0
0.392392392392392 0
0.393393393393393 0
0.394394394394394 0
0.395395395395395 0
0.396396396396396 0
0.397397397397397 0
0.398398398398398 0
0.399399399399399 0
0.4004004004004 0
0.401401401401401 0
0.402402402402402 0
0.403403403403403 0
0.404404404404404 0
0.405405405405405 0
0.406406406406406 0
0.407407407407407 0
0.408408408408408 0
0.409409409409409 0
0.41041041041041 0
0.411411411411411 0
0.412412412412412 0
0.413413413413413 0
0.414414414414414 0
0.415415415415415 0
0.416416416416416 0
0.417417417417417 0
0.418418418418418 0
0.419419419419419 0
0.42042042042042 0
0.421421421421421 0
0.422422422422422 0
0.423423423423423 0
0.424424424424424 0
0.425425425425425 0
0.426426426426426 0
0.427427427427427 0
0.428428428428428 0
0.429429429429429 0
0.43043043043043 0
0.431431431431431 0
0.432432432432432 0
0.433433433433433 0
0.434434434434434 0
0.435435435435435 0
0.436436436436436 0
0.437437437437437 0
0.438438438438438 0
0.439439439439439 0
0.44044044044044 0
0.441441441441441 0
0.442442442442442 0
0.443443443443443 0
0.444444444444444 0
0.445445445445445 0
0.446446446446446 0
0.447447447447447 0
0.448448448448448 0
0.449449449449449 0
0.45045045045045 0
0.451451451451451 0
0.452452452452452 0
0.453453453453453 0
0.454454454454454 0
0.455455455455455 0
0.456456456456456 0
0.457457457457457 0
0.458458458458458 0
0.459459459459459 0
0.46046046046046 0
0.461461461461461 0
0.462462462462462 0
0.463463463463463 0
0.464464464464464 0
0.465465465465465 0
0.466466466466466 0
0.467467467467467 0
0.468468468468468 0
0.469469469469469 0
0.47047047047047 0
0.471471471471471 0
0.472472472472472 0
0.473473473473473 0
0.474474474474474 0
0.475475475475475 0
0.476476476476476 0
0.477477477477477 0
0.478478478478478 0
0.479479479479479 0
0.48048048048048 0
0.481481481481481 0
0.482482482482482 0
0.483483483483483 0
0.484484484484485 0
0.485485485485485 0
0.486486486486486 0
0.487487487487487 0
0.488488488488488 0
0.48948948948949 0
0.49049049049049 0
0.491491491491491 0
0.492492492492492 0
0.493493493493493 0
0.494494494494495 0
0.495495495495495 0
0.496496496496497 0
0.497497497497497 0
0.498498498498498 0
0.4994994994995 0
0.500500500500501 -0.002
0.501501501501502 -0.004
0.502502502502503 -0.006
0.503503503503503 -0.008
0.504504504504504 -0.01
0.505505505505506 -0.012
0.506506506506507 -0.014
0.507507507507508 -0.016
0.508508508508508 -0.018
0.509509509509509 -0.02
0.510510510510511 -0.022
0.511511511511512 -0.024
0.512512512512513 -0.026
0.513513513513513 -0.028
0.514514514514514 -0.03
0.515515515515516 -0.032
0.516516516516517 -0.034
0.517517517517518 -0.036
0.518518518518518 -0.038
0.519519519519519 -0.04
0.520520520520521 -0.042
0.521521521521522 -0.044
0.522522522522523 -0.046
0.523523523523523 -0.048
0.524524524524524 -0.05
0.525525525525526 -0.052
0.526526526526527 -0.054
0.527527527527528 -0.056
0.528528528528528 -0.058
0.529529529529529 -0.06
0.530530530530531 -0.062
0.531531531531532 -0.064
0.532532532532533 -0.066
0.533533533533533 -0.068
0.534534534534534 -0.07
0.535535535535536 -0.0720000000000001
0.536536536536537 -0.0740000000000001
0.537537537537538 -0.0760000000000001
0.538538538538539 -0.0780000000000001
0.539539539539539 -0.0800000000000001
0.540540540540541 -0.0820000000000001
0.541541541541542 -0.0840000000000001
0.542542542542543 -0.0860000000000001
0.543543543543544 -0.0880000000000001
0.544544544544544 -0.0900000000000001
0.545545545545546 -0.0920000000000001
0.546546546546547 -0.0940000000000001
0.547547547547548 -0.0960000000000001
0.548548548548549 -0.0980000000000001
0.54954954954955 -0.1
0.550550550550551 -0.102
0.551551551551552 -0.104
0.552552552552553 -0.106
0.553553553553554 -0.108
0.554554554554555 -0.11
0.555555555555556 -0.112
0.556556556556557 -0.114
0.557557557557558 -0.116
0.558558558558559 -0.118
0.55955955955956 -0.12
0.560560560560561 -0.122
0.561561561561562 -0.124
0.562562562562563 -0.126
0.563563563563564 -0.128
0.564564564564565 -0.13
0.565565565565566 -0.132
0.566566566566567 -0.134
0.567567567567568 -0.136
0.568568568568569 -0.138
0.56956956956957 -0.14
0.570570570570571 -0.142
0.571571571571572 -0.144
0.572572572572573 -0.146
0.573573573573574 -0.148
0.574574574574575 -0.15
0.575575575575576 -0.152
0.576576576576577 -0.154
0.577577577577578 -0.156
0.578578578578579 -0.158
0.57957957957958 -0.16
0.580580580580581 -0.162
0.581581581581582 -0.164
0.582582582582583 -0.166
0.583583583583584 -0.168
0.584584584584585 -0.17
0.585585585585586 -0.172
0.586586586586587 -0.174
0.587587587587588 -0.176
0.588588588588589 -0.178
0.58958958958959 -0.18
0.590590590590591 -0.182
0.591591591591592 -0.184
0.592592592592593 -0.186
0.593593593593594 -0.188
0.594594594594595 -0.19
0.595595595595596 -0.192
0.596596596596597 -0.194
0.597597597597598 -0.196
0.598598598598599 -0.198
0.5995995995996 -0.2
0.600600600600601 -0.202
0.601601601601602 -0.204
0.602602602602603 -0.206
0.603603603603604 -0.208
0.604604604604605 -0.21
0.605605605605606 -0.212
0.606606606606607 -0.214
0.607607607607608 -0.216
0.608608608608609 -0.218
0.60960960960961 -0.22
0.610610610610611 -0.222
0.611611611611612 -0.224
0.612612612612613 -0.226
0.613613613613614 -0.228
0.614614614614615 -0.23
0.615615615615616 -0.232
0.616616616616617 -0.234
0.617617617617618 -0.236
0.618618618618619 -0.238
0.61961961961962 -0.24
0.620620620620621 -0.242
0.621621621621622 -0.244
0.622622622622623 -0.246
0.623623623623624 -0.248
0.624624624624625 -0.25
0.625625625625626 -0.252
0.626626626626627 -0.254
0.627627627627628 -0.256
0.628628628628629 -0.258
0.62962962962963 -0.26
0.630630630630631 -0.262
0.631631631631632 -0.264
0.632632632632633 -0.266
0.633633633633634 -0.268
0.634634634634635 -0.27
0.635635635635636 -0.272
0.636636636636637 -0.274
0.637637637637638 -0.276
0.638638638638639 -0.278
0.63963963963964 -0.28
0.640640640640641 -0.282
0.641641641641642 -0.284
0.642642642642643 -0.286
0.643643643643644 -0.288
0.644644644644645 -0.29
0.645645645645646 -0.292
0.646646646646647 -0.294
0.647647647647648 -0.296
0.648648648648649 -0.298
0.64964964964965 -0.3
0.650650650650651 -0.302
0.651651651651652 -0.304
0.652652652652653 -0.306
0.653653653653654 -0.308
0.654654654654655 -0.31
0.655655655655656 -0.312
0.656656656656657 -0.314
0.657657657657658 -0.316
0.658658658658659 -0.318
0.65965965965966 -0.32
0.660660660660661 -0.322
0.661661661661662 -0.324
0.662662662662663 -0.326
0.663663663663664 -0.328
0.664664664664665 -0.33
0.665665665665666 -0.332
0.666666666666667 -0.334
0.667667667667668 -0.336
0.668668668668669 -0.338
0.66966966966967 -0.34
0.670670670670671 -0.342
0.671671671671672 -0.344
0.672672672672673 -0.346
0.673673673673674 -0.348
0.674674674674675 -0.35
0.675675675675676 -0.352
0.676676676676677 -0.354
0.677677677677678 -0.356
0.678678678678679 -0.358
0.67967967967968 -0.36
0.680680680680681 -0.362
0.681681681681682 -0.364
0.682682682682683 -0.366
0.683683683683684 -0.368
0.684684684684685 -0.37
0.685685685685686 -0.372
0.686686686686687 -0.374
0.687687687687688 -0.376
0.688688688688689 -0.378
0.68968968968969 -0.38
0.690690690690691 -0.382
0.691691691691692 -0.384
0.692692692692693 -0.386
0.693693693693694 -0.388
0.694694694694695 -0.39
0.695695695695696 -0.392
0.696696696696697 -0.394
0.697697697697698 -0.396
0.698698698698699 -0.398
0.6996996996997 -0.4
0.700700700700701 -0.402
0.701701701701702 -0.404
0.702702702702703 -0.406
0.703703703703704 -0.408
0.704704704704705 -0.41
0.705705705705706 -0.412
0.706706706706707 -0.414
0.707707707707708 -0.416
0.708708708708709 -0.418
0.70970970970971 -0.42
0.710710710710711 -0.422
0.711711711711712 -0.424
0.712712712712713 -0.426
0.713713713713714 -0.428
0.714714714714715 -0.43
0.715715715715716 -0.432
0.716716716716717 -0.434
0.717717717717718 -0.436
0.718718718718719 -0.438
0.71971971971972 -0.44
0.720720720720721 -0.442
0.721721721721722 -0.444
0.722722722722723 -0.446
0.723723723723724 -0.448
0.724724724724725 -0.45
0.725725725725726 -0.452
0.726726726726727 -0.454
0.727727727727728 -0.456
0.728728728728729 -0.458
0.72972972972973 -0.46
0.730730730730731 -0.462
0.731731731731732 -0.464
0.732732732732733 -0.466
0.733733733733734 -0.468
0.734734734734735 -0.47
0.735735735735736 -0.472
0.736736736736737 -0.474
0.737737737737738 -0.476
0.738738738738739 -0.478
0.73973973973974 -0.48
0.740740740740741 -0.482
0.741741741741742 -0.484
0.742742742742743 -0.486
0.743743743743744 -0.488
0.744744744744745 -0.49
0.745745745745746 -0.492
0.746746746746747 -0.494
0.747747747747748 -0.496
0.748748748748749 -0.498
0.74974974974975 -0.5
0.750750750750751 -0.502
0.751751751751752 -0.504
0.752752752752753 -0.506
0.753753753753754 -0.508
0.754754754754755 -0.51
0.755755755755756 -0.512
0.756756756756757 -0.514
0.757757757757758 -0.516
0.758758758758759 -0.518
0.75975975975976 -0.52
0.760760760760761 -0.522
0.761761761761762 -0.524
0.762762762762763 -0.526
0.763763763763764 -0.528
0.764764764764765 -0.53
0.765765765765766 -0.532
0.766766766766767 -0.534
0.767767767767768 -0.536
0.768768768768769 -0.538
0.76976976976977 -0.54
0.770770770770771 -0.542
0.771771771771772 -0.544
0.772772772772773 -0.546
0.773773773773774 -0.548
0.774774774774775 -0.55
0.775775775775776 -0.552
0.776776776776777 -0.554
0.777777777777778 -0.556
0.778778778778779 -0.558
0.77977977977978 -0.56
0.780780780780781 -0.562
0.781781781781782 -0.564
0.782782782782783 -0.566
0.783783783783784 -0.568
0.784784784784785 -0.57
0.785785785785786 -0.572
0.786786786786787 -0.574
0.787787787787788 -0.576
0.788788788788789 -0.578
0.78978978978979 -0.58
0.790790790790791 -0.582
0.791791791791792 -0.584
0.792792792792793 -0.586
0.793793793793794 -0.588
0.794794794794795 -0.59
0.795795795795796 -0.592
0.796796796796797 -0.594
0.797797797797798 -0.596
0.798798798798799 -0.598
0.7997997997998 -0.6
0.800800800800801 -0.602
0.801801801801802 -0.604
0.802802802802803 -0.606
0.803803803803804 -0.608
0.804804804804805 -0.61
0.805805805805806 -0.612
0.806806806806807 -0.614
0.807807807807808 -0.616
0.808808808808809 -0.618
0.80980980980981 -0.62
0.810810810810811 -0.622
0.811811811811812 -0.624
0.812812812812813 -0.626
0.813813813813814 -0.628
0.814814814814815 -0.63
0.815815815815816 -0.632
0.816816816816817 -0.634
0.817817817817818 -0.636
0.818818818818819 -0.638
0.81981981981982 -0.64
0.820820820820821 -0.642
0.821821821821822 -0.644
0.822822822822823 -0.646
0.823823823823824 -0.648
0.824824824824825 -0.65
0.825825825825826 -0.652
0.826826826826827 -0.654
0.827827827827828 -0.656
0.828828828828829 -0.658
0.82982982982983 -0.66
0.830830830830831 -0.662
0.831831831831832 -0.664
0.832832832832833 -0.666
0.833833833833834 -0.668
0.834834834834835 -0.67
0.835835835835836 -0.672
0.836836836836837 -0.674
0.837837837837838 -0.676
0.838838838838839 -0.678
0.83983983983984 -0.68
0.840840840840841 -0.682
0.841841841841842 -0.684
0.842842842842843 -0.686
0.843843843843844 -0.688000000000001
0.844844844844845 -0.690000000000001
0.845845845845846 -0.692000000000001
0.846846846846847 -0.694000000000001
0.847847847847848 -0.696000000000001
0.848848848848849 -0.698000000000001
0.84984984984985 -0.700000000000001
0.850850850850851 -0.702000000000001
0.851851851851852 -0.704000000000001
0.852852852852853 -0.706000000000001
0.853853853853854 -0.708000000000001
0.854854854854855 -0.710000000000001
0.855855855855856 -0.712000000000001
0.856856856856857 -0.714000000000001
0.857857857857858 -0.716000000000001
0.858858858858859 -0.718000000000001
0.85985985985986 -0.720000000000001
0.860860860860861 -0.722000000000001
0.861861861861862 -0.724000000000001
0.862862862862863 -0.726000000000001
0.863863863863864 -0.728000000000001
0.864864864864865 -0.730000000000001
0.865865865865866 -0.732000000000001
0.866866866866867 -0.734000000000001
0.867867867867868 -0.736000000000001
0.868868868868869 -0.738000000000001
0.86986986986987 -0.740000000000001
0.870870870870871 -0.742000000000001
0.871871871871872 -0.744000000000001
0.872872872872873 -0.746000000000001
0.873873873873874 -0.748000000000001
0.874874874874875 -0.750000000000001
0.875875875875876 -0.752000000000001
0.876876876876877 -0.754000000000001
0.877877877877878 -0.756000000000001
0.878878878878879 -0.758000000000001
0.87987987987988 -0.760000000000001
0.880880880880881 -0.762000000000001
0.881881881881882 -0.764000000000001
0.882882882882883 -0.766000000000001
0.883883883883884 -0.768000000000001
0.884884884884885 -0.770000000000001
0.885885885885886 -0.772000000000001
0.886886886886887 -0.774000000000001
0.887887887887888 -0.776000000000001
0.888888888888889 -0.778000000000001
0.88988988988989 -0.780000000000001
0.890890890890891 -0.782000000000001
0.891891891891892 -0.784000000000001
0.892892892892893 -0.786000000000001
0.893893893893894 -0.788000000000001
0.894894894894895 -0.790000000000001
0.895895895895896 -0.792000000000001
0.896896896896897 -0.794000000000001
0.897897897897898 -0.796000000000001
0.898898898898899 -0.798000000000001
0.8998998998999 -0.800000000000001
0.900900900900901 -0.802000000000001
0.901901901901902 -0.804000000000001
0.902902902902903 -0.806000000000001
0.903903903903904 -0.808000000000001
0.904904904904905 -0.810000000000001
0.905905905905906 -0.812000000000001
0.906906906906907 -0.814000000000001
0.907907907907908 -0.816000000000001
0.908908908908909 -0.818000000000001
0.90990990990991 -0.820000000000001
0.910910910910911 -0.822000000000001
0.911911911911912 -0.824000000000001
0.912912912912913 -0.826000000000001
0.913913913913914 -0.828000000000001
0.914914914914915 -0.830000000000001
0.915915915915916 -0.832000000000001
0.916916916916917 -0.834000000000001
0.917917917917918 -0.836000000000001
0.918918918918919 -0.838000000000001
0.91991991991992 -0.840000000000001
0.920920920920921 -0.842000000000001
0.921921921921922 -0.844000000000001
0.922922922922923 -0.846000000000001
0.923923923923924 -0.848000000000001
0.924924924924925 -0.850000000000001
0.925925925925926 -0.852000000000001
0.926926926926927 -0.854000000000001
0.927927927927928 -0.856000000000001
0.928928928928929 -0.858000000000001
0.92992992992993 -0.860000000000001
0.930930930930931 -0.862000000000001
0.931931931931932 -0.864000000000001
0.932932932932933 -0.866000000000001
0.933933933933934 -0.868000000000001
0.934934934934935 -0.870000000000001
0.935935935935936 -0.872000000000001
0.936936936936937 -0.874000000000001
0.937937937937938 -0.876000000000001
0.938938938938939 -0.878000000000001
0.93993993993994 -0.880000000000001
0.940940940940941 -0.882000000000001
0.941941941941942 -0.884000000000001
0.942942942942943 -0.886000000000001
0.943943943943944 -0.888000000000001
0.944944944944945 -0.890000000000001
0.945945945945946 -0.892000000000001
0.946946946946947 -0.894000000000001
0.947947947947948 -0.896000000000001
0.948948948948949 -0.898000000000001
0.94994994994995 -0.900000000000001
0.950950950950951 -0.902000000000001
0.951951951951952 -0.904000000000001
0.952952952952953 -0.906000000000001
0.953953953953954 -0.908000000000001
0.954954954954955 -0.910000000000001
0.955955955955956 -0.912000000000001
0.956956956956957 -0.914000000000001
0.957957957957958 -0.916000000000001
0.958958958958959 -0.918000000000001
0.95995995995996 -0.920000000000001
0.960960960960961 -0.922000000000001
0.961961961961962 -0.924000000000001
0.962962962962963 -0.926000000000001
0.963963963963964 -0.928000000000001
0.964964964964965 -0.930000000000001
0.965965965965966 -0.932000000000001
0.966966966966967 -0.934000000000001
0.967967967967968 -0.936000000000001
0.968968968968969 -0.938000000000001
0.96996996996997 -0.940000000000001
0.970970970970971 -0.942000000000001
0.971971971971972 -0.944000000000001
0.972972972972973 -0.946000000000001
0.973973973973974 -0.948000000000001
0.974974974974975 -0.950000000000001
0.975975975975976 -0.952000000000001
0.976976976976977 -0.954000000000001
0.977977977977978 -0.956000000000001
0.978978978978979 -0.958000000000001
0.97997997997998 -0.960000000000001
0.980980980980981 -0.962000000000001
0.981981981981982 -0.964000000000001
0.982982982982983 -0.966000000000001
0.983983983983984 -0.968000000000001
0.984984984984985 -0.970000000000001
0.985985985985986 -0.972000000000001
0.986986986986987 -0.974000000000001
0.987987987987988 -0.976000000000001
0.988988988988989 -0.978000000000001
0.98998998998999 -0.980000000000001
0.990990990990991 -0.982000000000001
0.991991991991992 -0.984000000000001
0.992992992992993 -0.986000000000001
0.993993993993994 -0.988000000000001
0.994994994994995 -0.990000000000001
0.995995995995996 -0.992000000000001
0.996996996996997 -0.994000000000001
0.997997997997998 -0.996000000000001
0.998998998998999 -0.998000000000001
1 -1
};
\end{axis}

\end{tikzpicture}

